MEDFAIR: Benchmarking Fairness for Medical Imaging

A multitude of work has shown that machine learning-based medical diagnosis systems can be biased against certain subgroups of people. This has motivated a growing number of bias mitigation algorithms that aim to address fairness issues in machine learning. However, it is difficult to compare their effectiveness in medical imaging for two reasons. First, there is little consensus on the criteria to assess fairness. Second, existing bias mitigation algorithms are developed under different settings, e.g., datasets, model selection strategies, backbones, and fairness metrics, making a direct comparison and evaluation based on existing results impossible. In this work, we introduce MEDFAIR, a framework to benchmark the fairness of machine learning models for medical imaging. MEDFAIR covers eleven algorithms from various categories, nine datasets from different imaging modalities, and three model selection criteria. Through extensive experiments, we find that the under-studied issue of model selection criterion can have a significant impact on fairness outcomes; while in contrast, state-of-the-art bias mitigation algorithms do not significantly improve fairness outcomes over empirical risk minimization (ERM) in both in-distribution and out-of-distribution settings. We evaluate fairness from various perspectives and make recommendations for different medical application scenarios that require different ethical principles. Our framework provides a reproducible and easy-to-use entry point for the development and evaluation of future bias mitigation algorithms in deep learning. Code is available at https://github.com/ys-zong/MEDFAIR.

==> (inline-0) <==
\begin{tabular}{lccc}
\toprule
{\bf Dataset/Attr.} & {\bf Overall Performance-based} & {\bf DTO} & {\bf Minimax Pareto Optimal} \\
\midrule
{ADNI 1.5T / Age} & 91.83 / 87.53 / 4.70 & 91.55 / 91.37 / 1.43 &   91.20 / 92.38 /1.04 \\
{ADNI 1.5T / Sex} & 82.77 / 76.97 / 18.72 & 81.57 / 75.33 / 22.73 &  81.36 / 78.52  / 24.90 \\
{COVID-CT-MD / Age} & 73.89 / 57.03 / 8.73 & 72.51 / 60.02 / 7.99 & 71.93 / 65.00 / 8.91 \\
{COVID-CT-MD / Sex} & 73.41 / 69.48 / 0.11 & 74.26 / 73.30 / 0.17 & 74.49 / 75.34 / 0.09 \\
{CheXpert / Age} & 89.50 / 78.01 / 10.80 & 89.62 / 77.92 / 10.92 & 88.09 / 78.36 / 10.33 \\
{CheXpert / Sex} & 89.01 / 88.12 / 0.13 & 88.43 / 88.01 / 0.08 & 88.90 / 88.70 / 0.02 \\
{CheXpert / Race} & 88.64 / 87.53 / 0.20 & 88.23 / 88.07 / 0.29 & 87.92 / 87.84 / 0.16 \\
{Fitzpatrick17k / Skin Type} & 90.38 / 91.37 / 3.72 & 90.71 / 90.42 / 4.05 & 91.51 / 90.67 / 3.70 \\
{HAM10000 / Sex} & 84.15 / 84.07 / 3.52 & 85.74 / 84.21 / 2.99 & 85.20 / 83.12 / 3.31 \\
{HAM10000 / Age} & 89.23 / 76.77 / 16.73 & 88.67 / 78.42 / 15.82 & 90.00 / 77.53 / 14.72 \\
{MIMIC-CXR / Age} & 86.13 / 80.64 / 6.19 & 85.98 / 81.97 / 5.78 & 86.40 / 81.06 / 5.32 \\
{MIMIC-CXR / Race} & 87.04 / 85.44 / 0.73 & 87.52 / 85.02 /1.26 & 86.26 / 85.52 / 0.85 \\
{MIMIC-CXR / Sex} & 87.10 / 85.40 / 2.37 & 86.39 / 85.49 / 1.32 & 86.45 / 85.62 / 1.41 \\
{OCT / Age} & 98.37 / 98.25 / 0.74 & 97.88 / 91.24 / 5.88 & 95.92 / 91.44 / 7.31 \\
{PAPILA / Age} & 66.27 / 55.88 / 25.34 & 64.07 / 56.31 / 23.48 & 64.98 / 53.22 / 24.90 \\
{PAPILA / Sex} & 80.97 / 73.14 / 3.25 & 80.04 / 74.39 /2.49  & 81.36 / 78.52 / 3.02 \\
{OL3I / Sex} &  74.25 / 67.41 / 9.27  & 74.01 / 68.55 / 9.13 & 73.87 / 68.93 / 8.57 \\
{OL3I / Age} & 69.13/ 57.94 / 9.27 & 67.99 / 58.22/ 8.93 & 66.58 / 58.43 / 8.48 \\

\midrule
\midrule

{Avg. Rank} & \textbf{1.56} / 2.53 / 2.29 & 2.19 / 1.93 / 2.05 & 2.29 / \textbf{1.49} / \textbf{1.65} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|rrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Attr.} & \textbf{Metrics}  &  \textbf{ERM} &  \textbf{Resample} &  \textbf{DomainInd} &  \textbf{LAFTR} &  \textbf{CFair} &  \textbf{LNL} &  \textbf{EnD} &  \textbf{ODR} &  \textbf{GroupDRO} &  \textbf{SWAD} &  \textbf{SAM} \\
\midrule
\multirow{6}{*}{\rotatebox{90}{HAM10000}} & \multirow{3}{*}{Sex} &  Overall &  85.20 &  86.94 &  86.63 &  86.48 &  86.24 &  86.58 &  86.92 &  86.36 &  87.03 &  \textbf{91.44} &  89.90 \\

& &  Min. &  83.12 &  85.04 &  84.93 &  86.00 &  83.56 &  86.03 &  84.96 &  83.54 &  85.92 &  \textbf{91.14} &  89.55 \\
& &  Gap &  3.31 &  3.09 &  2.79 &  0.48 &  5.12 &  0.93 &  3.29 &  4.59 &  1.80 &  \textbf{0.44} &  0.73 \\
 \cmidrule{2-14}
& \multirow{3}{*}{Age} &  Overall &  90.00 &  90.10 &  89.03 &  89.26 &  89.06 &  88.78 &  86.92 &  \textbf{90.23} &  89.32 &  89.61 &  \textbf{90.23} \\
& &  Min. &  77.53 &  82.73 &  78.23 &  80.03 &  82.95 &  81.18 &  71.21 &  79.56 &  80.00 &  \textbf{86.66} &  80.54 \\
& &  Gap &  14.72 &  9.68 &  13.95 &  11.59 &  9.31 &  11.43 &  21.96 &  13.61 &  13.01 &  \textbf{5.72} &  12.77 \\

\midrule

\multirow{9}{*}{\rotatebox{90}{CheXpert}} & \multirow{3}{*}{Age} &  Overall &  88.09 &  86.64 &  87.85 &  87.69 &  86.85 &  85.62 &  86.73 &  87.19 &  84.93 &  \textbf{88.75} &  86.73 \\
& &  Min. &  78.36 &  61.16 &  59.06 &  83.46 &  82.32 &  54.61 &  59.39 &  82.83 &  79.91 &  \textbf{84.54} &  81.22 \\
& &  Gap &  10.33 &  18.88 &  21.86 &  4.99 &  5.69 &  24.30 &  21.25 &  \textbf{4.56} &  6.13 &  4.79 &  5.75 \\
\cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  88.09 &  87.72 &  88.13 &  87.77 &  87.97 &  86.87 &  86.54 &  87.98 &  86.27 &  \textbf{88.79} &  88.09 \\
& &  Min. &  88.07 &  87.51 &  88.11 &  87.64 &  88.01 &  86.78 &  86.48 &  87.96 &  86.24 &  \textbf{88.72} &  87.99 \\
& &  Gap &  0.02 &  0.48 &  0.03 &  0.20 &  0.13 &  0.20 &  0.50 &  \textbf{0.01} &  0.06 &  0.13 &  0.15 \\
\cmidrule{2-14}
& \multirow{3}{*}{Race} &  Overall &  87.92 &  87.76 &  88.01 &  88.01 &  87.77 &  86.65 &  86.84 &  87.82 &  86.30 &  \textbf{88.75} &  87.75 \\
& &  Min. &  87.84 &  87.66 &  87.88 &  87.98 &  87.73 &  86.57 &  86.82 &  87.80 &  85.99 &  \textbf{88.65} &  87.64 \\
& &  Gap &  0.16 &  0.16 &  0.23 &  0.04 &  0.06 &  0.12 &  \textbf{0.01} &  0.03 &  0.65 &  0.21 &  0.23 \\

\midrule
\multirow{9}{*}{\rotatebox{90}{MIMIC-CXR}} & \multirow{3}{*}{Age} &  Overall &  86.40 &  85.53 &  86.22 &  86.05 &  85.69 &  84.13 &  85.12 &  86.12 &  83.49 &  \textbf{87.08} &  82.80 \\
& &  Min. &  81.06 &  70.97 &  70.87 &  81.11 &  81.05 &  66.60 &  73.18 &  70.78 &  78.62 &  \textbf{82.15} &  77.97 \\
& &  Gap &  5.32 &  6.99 &  7.42 &  4.87 &  4.73 &  9.18 &  5.16 &  7.76 &  5.38 &  5.10 &  \textbf{3.95} \\
\cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  86.45 &  86.21 &  86.31 &  86.28 &  86.36 &  85.18 &  85.97 &  86.42 &  85.89 &  \textbf{87.05} &  83.65 \\
& & Min. &  85.62 &  85.31 &  85.53 &  85.36 &  85.55 &  84.22 &  85.35 &  85.64 &  84.96 &  \textbf{86.23} &  82.69 \\
& &  Gap &  1.41 &  1.53 &  1.35 &  1.60 &  1.41 &  1.70 &  \textbf{1.19} &  1.34 &  1.61 &  1.39 &  1.75 \\
\cmidrule{2-14}
&  \multirow{3}{*}{Race} &  Overall &  86.26 &  86.07 &  86.24 &  86.36 &  86.20 &  85.04 &  85.57 &  86.26 &  85.65 &  \textbf{87.10} &  83.06 \\
& &  Min. &  85.52 &  85.31 &  85.52 &  85.67 &  85.53 &  84.27 &  84.95 &  85.58 &  84.90 &  \textbf{86.38} &  82.54 \\
& &  Gap &  0.85 &  0.88 &  0.82 &  0.75 &  0.70 &  0.87 &  0.53 &  0.69 &  0.80 &  0.88 &  \textbf{0.12} \\

\midrule
\multirow{3}{*}{\rotatebox{90}{OCT}} & \multirow{3}{*}{Age} &  Overall &  95.92 &  98.35 &  98.83 &  99.16 &  98.74 &  97.93 &  \textbf{99.71} &  99.35 &  98.02 &  94.88 &  97.44 \\
& &  Min. &  91.44 &  96.26 &  96.79 &  97.50 &  96.97 &  96.08 &  \textbf{99.11} &  98.93 &  97.60 &  91.98 &  96.79 \\
& &  Gap &  7.31 &  3.01 &  3.21 &  2.50 &  2.93 &  3.71 &  0.89 &  1.07 &  \textbf{0.26} &  3.64 &  0.71 \\

\midrule
\multirow{6}{*}{\rotatebox{90}{ADNI 1.5T}} &  \multirow{3}{*}{Age} &  Overall &  91.20 &  92.51 &  84.89 &  84.47 &  \textbf{94.07} &  87.08 &  77.61 &  88.97 &  83.96 &  85.98 &  66.54 \\
& &  Min. &  \textbf{92.38} &  90.79 &  89.21 &  84.13 &  88.89 &  87.57 &  71.43 &  83.17 &  72.70 &  81.90 &  64.33 \\
& &  Gap &  1.04 &  3.65 &  \textbf{0.56} &  4.76 &  8.19 &  4.81 &  14.10 &  9.52 &  17.21 &  7.28 &  7.42 \\
\cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  81.36 &  92.17 &  84.81 &  84.39 &  81.82 &  66.75 &  84.76 &  \textbf{92.26} &  92.05 &  91.33 &  66.54 \\
& &  Min. &  78.52 &  88.52 &  75.93 &  81.85 &  78.97 &  69.63 &  84.82 &  85.56 &  \textbf{90.74} &  88.15 &  62.90 \\
& &  Gap &  3.02 &  6.32 &  10.38 &  4.08 &  4.73 &  2.49 &  \textbf{1.85} &  9.58 &  2.22 &  6.59 &  7.47 \\

\midrule
\multirow{6}{*}{\rotatebox{90}{PAPILA}} &\multirow{3}{*}{Age} &  Overall &  64.98 &  74.07 &  61.50 &  77.78 &  77.10 &  69.36 &  75.42 &  75.87 &  75.65 &  \textbf{82.27} &  72.62 \\
& &  Min. &  53.22 &  56.02 &  47.34 &  59.94 &  60.78 &  56.58 &  54.90 &  56.58 &  58.26 &  \textbf{66.39} &  56.30 \\
&&   Gap &  \textbf{24.90} &  43.98 &  34.95 &  39.02 &  31.93 &  31.96 &  45.10 &  43.42 &  41.74 &  33.61 &  36.41 \\
\cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  78.40 &  67.45 &  67.23 &  74.86 &  66.78 &  \textbf{82.10} &  80.70 &  77.33 &  79.69 &  76.66 &  72.95 \\
& &  Min. &  78.04 &  64.58 &  63.54 &  70.31 &  61.98 &  \textbf{81.76} &  78.12 &  76.56 &  79.17 &  66.67 &  64.58 \\
& &  Gap &  \textbf{0.08} &  6.01 &  5.87 &  6.55 &  7.82 &  1.05 &  4.23 &  1.87 &  1.22 &  16.08 &  13.07 \\

\midrule
\multirow{3}{*}{\rotatebox{90}{Fitz17k}} & \multirow{3}{*}{Skin Type} &  Overall &  91.51 &  90.00 &  87.88 &  90.04 &  89.69 &  90.55 &  85.82 &  89.46 &  91.98 &  \textbf{93.31} &  90.24 \\
& &  Min. &  90.67 &  88.33 &  86.53 &  86.51 &  86.25 &  86.64 &  80.29 &  85.20 &  89.97 &  \textbf{90.94} &  87.93 \\
&  & Gap &  \textbf{3.70} &  6.24 &  7.05 &  8.00 &  6.74 &  6.88 &  11.46 &  6.69 &  5.71 &  6.75 &  5.06 \\

\midrule
\multirow{6}{*}{\rotatebox{90}{COVID-CT-MD}} &  \multirow{3}{*}{Age} &  Overall &  71.93 &  69.95 &  70.20 &  62.01 &  64.86 &  70.60 &  68.11 &  74.68 &  75.94 &  \textbf{78.43} &  71.39 \\
& &  Min. &  65.00 &  62.78 &  57.78 &  56.67 &  59.44 &  65.56 &  61.67 &  63.89 &  66.67 &  \textbf{71.67} &  68.53 \\
& &  Gap &  8.91 &  7.27 &  13.17 &  5.03 &  3.36 &  3.25 &  3.34 &  11.20 &  10.97 &  6.66 &  \textbf{1.47} \\
\cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  74.49 &  71.50 &  72.22 &  73.99 &  71.14 &  69.41 &  67.39 &  73.48 &  67.82 &  \textbf{76.44} &  71.50 \\
& &  Min. &  \textbf{75.34} &  66.24 &  72.91 &  72.59 &  73.93 &  67.52 &  64.97 &  73.02 &  67.09 &  74.92 &  70.90 \\
& &  Gap &  \textbf{0.09} &  13.03 &  1.45 &  8.39 &  1.52 &  5.28 &  8.75 &  3.48 &  3.64 &  7.99 &  6.88 \\

\midrule
\multirow{6}{*}{\rotatebox{90}{OL3I}} & \multirow{3}{*}{Age} &  Overall &  66.58 &  67.76 &  58.96 &  62.12 &  68.74 &  64.43 &  52.43 &  67.25 &  62.63 &  \textbf{72.73} &  52.03 \\
& &  Min. &  58.43 &  52.58 &  54.24 &  55.97 &  51.02 &  58.51 &  49.49 &  55.41 &  57.83 &  \textbf{61.59} &  46.65 \\
& &  Gap &  8.48 &  24.30 &  4.79 &  12.00 &  27.04 &  8.12 &  10.36 &  16.75 &  \textbf{1.87} &  11.91 &  15.59 \\
\cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  73.87 &  \textbf{74.47} &  58.98 &  66.27 &  62.61 &  70.17 &  51.38 &  67.54 &  69.06 &  71.78 &  61.15 \\
& &  Min. &  \textbf{68.93} &  68.34 &  56.07 &  61.70 &  56.82 &  65.45 &  47.31 &  64.37 &  61.36 &  64.23 &  58.22 \\
& &  Gap &  8.57 &  13.49 &  10.29 &  9.05 &  12.62 &  8.80 &  8.43 &  4.00 &  16.23 &  15.88 &  \textbf{3.08} \\

\midrule
\midrule

\multicolumn{3}{c|}{Avg. Overall Rank} & 4.63 & 5.52 & 6.72 & 5.25 & 6.22 & 7.80 & 8.33 & 4.74 & 6.32 & \textbf{2.80} & 7.67 \\
\multicolumn{3}{c|}{Avg. Min. Rank} & 5.12 & 6.13 & 7.10 & 4.55 & 6.60 & 7.05 & 8.19 & 4.79 & 5.69 & \textbf{2.79} & 7.83 \\
\multicolumn{3}{c|}{Avg. Gap. Rank}  & 5.64 & 7.49 & 6.48 & 5.58 & 6.38 & 5.64 & \textbf{5.35} & 5.71 & 5.20 & 6.41 & 6.35 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|rrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Attr.} & \textbf{Metrics}  &  \textbf{ERM} &  \textbf{Resample} &  \textbf{DomainInd} &  \textbf{LAFTR} &  \textbf{CFair} &  \textbf{LNL} &  \textbf{EnD} &  \textbf{ODR} &  \textbf{GroupDRO} &  \textbf{SWAD} &  \textbf{SAM} \\
\midrule

\multirow{9}{*}{\rotatebox{90}{\makecell{CheXpert \\ MIMIC-CXR}}} & \multirow{3}{*}{Age} &  Overall &  83.05 &  80.71 &  79.85 &  83.10 &  82.44 &  80.80 &  79.87 &  79.75 &  79.32 &  \textbf{83.56} &  82.26 \\
& &  Min. &  76.50 &  75.09 &  72.43 &  76.06 &  76.11 &  74.83 &  74.05 &  74.28 &  70.35 &  \textbf{76.66} &  75.91 \\
& &  Gap &  6.92 &  5.15 &  7.01 &  7.13 &  6.25 &  5.24 &  5.97 &  \textbf{5.02} &  8.67 &  7.00 &  6.01 \\
 \cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  82.73 &  82.92 &  82.86 &  82.51 &  82.73 &  81.96 &  82.65 &  83.34 &  81.94 &  \textbf{83.91} &  83.68 \\
& &  Min. &  81.63 &  81.97 &  81.93 &  81.49 &  81.84 &  81.25 &  81.84 &  82.44 &  80.83 &  \textbf{83.04} &  82.73 \\
&  & Gap &  1.96 &  1.67 &  1.65 &  1.79 &  1.59 &  \textbf{1.21} &  1.53 &  1.54 &  1.94 &  1.50 &  1.67 \\
 \cmidrule{2-14}
& \multirow{3}{*}{Race} &  Overall &  82.50 &  82.39 &  83.30 &  82.63 &  81.68 &  81.46 &  82.33 &  82.91 &  81.72 &  \textbf{83.50} &  83.25 \\
& &  Min. &  81.40 &  81.49 &  82.50 &  81.76 &  80.98 &  80.60 &  81.60 &  82.20 &  80.46 &  \textbf{82.55} &  82.43 \\
& &  Gap &  1.28 &  0.90 &  0.70 &  0.76 &  \textbf{0.43} &  0.69 &  0.50 &  0.50 &  1.63 &  1.02 &  0.73 \\

\midrule

\multirow{9}{*}{\rotatebox{90}{\makecell{MIMIC-CXR \\  CheXpert}}} & \multirow{3}{*}{Age} &  Overall &  85.87 &  84.10 &  86.06 &  85.17 &  84.60 &  84.71 &  83.68 &  85.33 &  85.10 &  \textbf{86.80} &  83.43 \\
& & Min. &  78.84 &  77.29 &  78.70 &  76.89 &  76.84 &  77.58 &  \textbf{79.27} &  77.77 &  76.61 &  79.18 &  77.97 \\
& & Gap &  8.57 &  7.68 &  8.80 &  10.43 &  9.95 &  8.00 &  7.05 &  9.49 &  10.18 &  9.32 &  \textbf{6.18} \\
 \cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  86.26 &  85.67 &  85.42 &  86.04 &  85.77 &  85.47 &  85.44 &  85.77 &  85.26 &  \textbf{86.95} &  84.89 \\
&  & Min. &  85.72 &  85.34 &  85.09 &  85.56 &  85.49 &  85.16 &  84.96 &  85.25 &  84.51 &  \textbf{86.56} &  84.29 \\
& & Gap &  0.90 &  0.58 &  0.55 &  0.86 &  \textbf{0.50} &  0.69 &  0.99 &  0.89 &  1.26 &  0.66 &  1.01 \\
 \cmidrule{2-14}
& \multirow{3}{*}{Race} &  Overall &  85.91 &  85.64 &  85.69 &  85.92 &  84.99 &  84.86 &  82.94 &  84.62 &  85.90 &  \textbf{86.87} &  83.78 \\
& & Min. &  85.85 &  85.55 &  85.68 &  85.76 &  84.62 &  84.77 &  81.94 &  84.46 &  85.82 &  \textbf{86.77} &  83.61 \\
& & Gap &  0.13 &  0.16 &  \textbf{0.02} &  0.29 &  0.67 &  0.16 &  1.82 &  0.29 &  0.12 &  0.20 &  0.34 \\

\midrule

\multirow{6}{*}{\rotatebox{90}{\makecell{ADNI 1.5T \\  ADNI 3T}}} & \multirow{3}{*}{Age} &  Overall &  \textbf{89.52} &  87.46 &  84.55 &  79.89 &  78.04 &  89.30 &  76.06 &  86.65 &  80.19 &  88.16 &  52.92 \\
& & Min. &  \textbf{91.22} &  89.03 &  85.06 &  80.80 &  75.29 &  87.45 &  75.63 &  87.99 &  82.54 &  88.36 &  48.86 \\
& &  Gap &  \textbf{0.18} &  0.52 &  6.22 &  2.44 &  9.27 &  6.76 &  3.78 &  0.52 &  0.91 &  1.31 &  11.63 \\
 \cmidrule{2-14}
& \multirow{3}{*}{Sex} &  Overall &  84.33 &  86.36 &  83.05 &  79.40 &  83.75 &  62.05 &  86.16 &  \textbf{89.91} &  86.45 &  86.47 &  52.92 \\
&  & Min. &  84.31 &  83.74 &  82.63 &  77.63 &  82.68 &  62.21 &  85.66 &  \textbf{89.05} &  85.96 &  85.45 &  49.87 \\
& & Gap &  0.24 &  4.03 &  \textbf{0.18} &  2.73 &  1.92 &  0.24 &  1.05 &  1.35 &  0.41 &  1.46 &  8.92 \\

\midrule
\midrule
\multicolumn{3}{c|}{Avg. Overall Rank} &   3.81 & 5.88 & 5.75 & 5.38 & 7.0 & 7.62 & 8.5 & 5.06 & 7.62 & \textbf{1.38} & 8.0 \\
\multicolumn{3}{c|}{Avg. Min. Rank} &   3.88 & 5.5 & 6.0 & 6.38 & 7.19 & 7.88 & 6.81 & 5.12 & 8.25 & \textbf{1.75} & 7.25 \\
\multicolumn{3}{c|}{Avg. Gap. Rank}  & 5.94 & 5.06 & 4.75 & 8.19 & 6.25 & \textbf{4.19} & 5.44 & 4.81 & 7.88 & 6.0 & 7.5 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|rrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Attr.} & \textbf{Metrics} & \textbf{Group} &  \textbf{ERM} &  \textbf{Resample} &  \textbf{DomainInd} &  \textbf{LAFTR} &  \textbf{CFair} &  \textbf{LNL} &  \textbf{EnD} &  \textbf{ODR} &  \textbf{GroupDRO} &  \textbf{SWAD} &  \textbf{SAM} \\
\midrule
\multirow{31}{*}{\rotatebox{90}{HAM10000}} &   \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.30±0.01 & 0.28±0.02 & 0.43±0.07 & 0.31±0.01 & 0.29±0.02 & 0.30±0.01 & 0.52±0.00 & 0.30±0.01 & 0.28±0.01 & 0.27±0.01 & 0.27±0.01
\\
 & & & 
Grp. 1 & 0.28±0.01 & 0.28±0.04 & 0.42±0.02 & 0.27±0.04 & 0.29±0.02 & 0.27±0.01 & 0.51±0.00 & 0.31±0.02 & 0.26±0.01 & 0.23±0.02 & 0.23±0.01
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.03±0.01 & 0.03±0.01 & 0.10±0.01 & 0.04±0.01 & 0.05±0.04 & 0.04±0.01 & 0.26±0.01 & 0.05±0.01 & 0.03±0.01 & 0.05±0.01 & 0.05±0.01
\\
 & & & 
Grp. 1 & 0.04±0.01 & 0.04±0.01 & 0.09±0.00 & 0.04±0.01 & 0.05±0.01 & 0.04±0.01 & 0.27±0.00 & 0.06±0.01 & 0.03±0.01 & 0.04±0.01 & 0.03±0.01
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 73.45±2.3 & 76.65±3.4 & 77.71±4.7 & 75.23±3.9 & 78.51±0.9 & 78.00±4.2 & 77.20±4.5 & 78.80±3.2 & 76.93±3.4 & 85.51±4.1 & 79.59±1.7
\\
 & & & 
Grp. 1 & 71.23±4.4 & 70.31±14.2 & 71.02±5.5 & 72.30±7.4 & 69.91±7.9 & 73.21±2.5 & 69.37±5.0 & 70.71±1.3 & 74.70±6.1 & 87.00±3.5 & 81.10±3.6
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 9.68±4.5 & 13.74±3.8 & 10.88±3.5 & 10.36±1.6 & 9.91±1.0 & 12.24±5.1 & 17.04±4.4 & 10.21±3.8 & 10.28±3.7 & 7.43±2.5 & 8.78±3.7
\\
 & & & 
Grp. 1 & 7.14±2.8 & 10.92±4.7 & 8.73±3.9 & 6.80±1.5 & 7.81±3.9 & 8.82±4.2 & 10.58±2.4 & 7.56±2.2 & 8.06±2.5 & 5.21±1.8 & 5.29±2.1
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 41.77±10.8 & 30.80±9.5 & 35.02±8.1 & 40.93±9.0 & 32.49±1.9 & 32.49±8.2 & 25.32±12.7 & 38.82±10.3 & 37.55±7.0 & 32.49±3.9 & 34.60±6.5
\\
 & & & 
Grp. 1 & 52.56±7.3 & 44.23±18.3 & 52.56±13.5 & 44.23±7.7 & 58.97±11.1 & 45.52±12.8 & 45.51±6.2 & 52.56±10.6 & 39.74±2.9 & 41.03±6.2 & 44.87±7.8
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 93.13±4.0 & 90.89±5.8 & 90.12±4.5 & 91.87±0.8 & 85.20±5.4 & 91.78±1.9 & 86.67±5.4 & 91.80±3.2 & 96.06±1.5 & 94.62±0.8 & 93.12±1.8
\\

\cmidrule{2-15}
&  \multirow{20}{*}{Age} &  \multirow{4}{*}{BCE} &
Grp. 0 & 0.17±0.02 & 0.19±0.03 & 0.65±0.29 & 0.16±0.04 & 0.18±0.01 & 0.24±0.04 & 0.48±0.03 & 0.14±0.01 & 0.25±0.08 & 0.16±0.01 & 0.18±0.02
\\
 & & & 
Grp. 1 & 0.19±0.01 & 0.22±0.01 & 0.66±0.23 & 0.26±0.01 & 0.22±0.03 & 0.21±0.02 & 0.48±0.01 & 0.26±0.07 & 0.25±0.03 & 0.21±0.01 & 0.19±0.01
\\
 & & & 
Grp. 2 & 0.40±0.04 & 0.47±0.02 & 1.76±0.78 & 0.46±0.03 & 0.42±0.06 & 0.39±0.03 & 0.54±0.01 & 0.42±0.02 & 0.76±0.29 & 0.36±0.03 & 0.37±0.01
\\
 & & & 
Grp. 3 & 0.43±0.03 & 0.65±0.13 & 2.89±1.58 & 0.58±0.19 & 0.47±0.07 & 0.43±0.02 & 0.56±0.03 & 0.58±0.29 & 0.80±0.21 & 0.47±0.10 & 0.42±0.03
\\
\cmidrule{3-15}
 & & \multirow{4}{*}{ECE} &
Grp. 0 & 0.04±0.01 & 0.05±0.01 & 0.09±0.01 & 0.04±0.01 & 0.04±0.01 & 0.08±0.02 & 0.32±0.02 & 0.04±0.02 & 0.07±0.01 & 0.04±0.01 & 0.06±0.02
\\
 & & & 
Grp. 1 & 0.03±0.00 & 0.04±0.00 & 0.08±0.01 & 0.06±0.01 & 0.05±0.02 & 0.05±0.01 & 0.29±0.01 & 0.05±0.02 & 0.06±0.01 & 0.04±0.01 & 0.03±0.00
\\
 & & & 
Grp. 2 & 0.09±0.01 & 0.09±0.00 & 0.16±0.02 & 0.09±0.01 & 0.09±0.03 & 0.06±0.03 & 0.23±0.01 & 0.09±0.02 & 0.11±0.02 & 0.07±0.03 & 0.05±0.01
\\
 & & & 
Grp. 3 & 0.10±0.02 & 0.18±0.05 & 0.28±0.05 & 0.16±0.03 & 0.12±0.04 & 0.13±0.01 & 0.26±0.00 & 0.14±0.05 & 0.20±0.04 & 0.13±0.04 & 0.13±0.03
\\
\cmidrule{3-15}
 & & \multirow{4}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 76.60±10.5 & 65.70±13.8 & 63.70±7.5 & 81.09±3.4 & 57.43±10.1 & 66.68±3.0 & 46.79±7.5 & 78.11±6.5 & 70.86±11.6 & 69.67±8.6 & 78.15±3.1
\\
 & & & 
Grp. 1 & 91.55±2.0 & 90.47±2.9 & 90.37±6.4 & 87.06±3.2 & 89.48±2.7 & 89.62±5.2 & 92.51±2.7 & 89.29±2.1 & 94.76±2.3 & 93.17±3.0 & 89.84±0.6
\\
 & & & 
Grp. 2 & 73.86±4.9 & 78.09±1.2 & 76.87±1.3 & 76.40±3.5 & 69.35±2.8 & 73.01±3.1 & 70.92±1.4 & 78.91±2.9 & 76.95±1.9 & 77.81±2.5 & 73.48±2.2
\\
 & & & 
Grp. 3 & 75.22±2.2 & 69.10±1.1 & 77.69±5.0 & 74.07±11.6 & 72.22±5.6 & 66.90±19.4 & 59.52±32.7 & 72.96±8.4 & 76.28±5.5 & 71.85±10.3 & 75.47±2.9
\\
\cmidrule{3-15}
 & & \multirow{4}{*}{FPR} &
Grp. 0 & 4.36±1.0 & 4.36±3.3 & 4.36±4.7 & 6.32±1.0 & 7.41±2.9 & 6.10±3.1 & 10.89±2.1 & 6.97±3.1 & 5.66±4.7 & 4.14±1.0 & 5.45±1.6
\\
 & & & 
Grp. 1 & 5.37±0.8 & 5.02±2.2 & 3.12±2.5 & 6.84±2.0 & 5.89±2.5 & 5.20±2.6 & 6.40±0.7 & 6.06±2.3 & 5.20±3.1 & 5.20±0.7 & 5.36±0.2
\\
 & & & 
Grp. 2 & 10.73±3.2 & 10.73±6.2 & 10.58±3.9 & 10.00±4.3 & 10.14±1.8 & 11.30±3.9 & 11.45±1.4 & 9.28±4.9 & 11.16±6.2 & 9.71±0.9 & 13.91±0.8
\\
 & & & 
Grp. 3 & 18.79±4.2 & 23.03±6.4 & 23.03±8.4 & 17.58±9.0 & 18.79±5.2 & 16.97±11.0 & 25.45±5.5 & 21.82±4.8 & 18.79±10.7 & 17.58±5.8 & 24.24±4.6
\\
\cmidrule{3-15}
 & & \multirow{4}{*}{FNR} &
Grp. 0 & 75.83±7.2 & 54.17±7.2 & 70.83±28.9 & 29.17±19.1 & 66.67±7.2 & 50.00±12.5 & 58.33±7.2 & 29.17±14.4 & 50.00±12.5 & 54.17±7.2 & 33.33±7.2
\\
 & & & 
Grp. 1 & 36.01±4.8 & 35.66±12.8 & 53.49±18.5 & 37.21±10.1 & 42.64±5.9 & 40.31±2.7 & 34.11±3.6 & 40.31±3.6 & 40.31±12.8 & 44.96±3.6 & 37.21±4.0
\\
 & & & 
Grp. 2 & 38.71±4.8 & 33.87±9.8 & 32.26±4.3 & 38.17±10.5 & 42.48±5.7 & 38.17±5.2 & 34.41±0.9 & 33.34±8.1 & 30.64±11.3 & 31.72±4.1 & 34.95±3.4
\\
 & & & 
Grp. 3 & 24.08±6.4 & 25.93±11.6 & 18.52±3.2 & 35.19±22.5 & 29.63±11.6 & 27.78±9.6 & 24.07±3.2 & 25.93±8.5 & 25.92±6.4 & 27.78±5.6 & 18.52±3.2
\\

\midrule

\multirow{46}{*}{\rotatebox{90}{CheXpert}}& \multirow{25}{*}{Age} & \multirow{5}{*}{BCE} &
Grp. 0 & 0.37±0.00 & 0.52±0.01 & 0.74±0.14 & 0.40±0.01 & 0.41±0.05 & 0.45±0.04 & 0.44±0.08 & 0.40±0.04 & 0.81±0.10 & 0.35±0.01 & 0.43±0.01
\\
 & & & 
Grp. 1 & 0.33±0.00 & 0.38±0.01 & 0.79±0.06 & 0.33±0.01 & 0.36±0.02 & 0.39±0.01 & 0.36±0.02 & 0.34±0.01 & 0.59±0.08 & 0.32±0.00 & 0.35±0.00
\\
 & & & 
Grp. 2 & 0.26±0.00 & 0.27±0.00 & 0.70±0.07 & 0.26±0.00 & 0.27±0.01 & 0.30±0.01 & 0.28±0.00 & 0.27±0.00 & 0.57±0.08 & 0.25±0.00 & 0.27±0.00
\\
 & & & 
Grp. 3 & 0.20±0.00 & 0.21±0.00 & 0.61±0.06 & 0.21±0.01 & 0.21±0.00 & 0.23±0.01 & 0.24±0.01 & 0.21±0.00 & 0.56±0.07 & 0.20±0.00 & 0.21±0.00
\\
 & & & 
Grp. 4 & 0.12±0.00 & 0.13±0.00 & 0.39±0.02 & 0.13±0.00 & 0.14±0.00 & 0.15±0.01 & 0.16±0.00 & 0.13±0.01 & 0.48±0.07 & 0.12±0.00 & 0.13±0.00
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{ECE} &
Grp. 0 & 0.07±0.01 & 0.12±0.02 & 0.16±0.02 & 0.11±0.02 & 0.09±0.03 & 0.12±0.04 & 0.08±0.01 & 0.09±0.01 & 0.34±0.07 & 0.07±0.01 & 0.09±0.01
\\
 & & & 
Grp. 1 & 0.03±0.01 & 0.05±0.01 & 0.13±0.01 & 0.02±0.01 & 0.07±0.02 & 0.06±0.01 & 0.03±0.01 & 0.03±0.01 & 0.25±0.06 & 0.01±0.00 & 0.02±0.00
\\
 & & & 
Grp. 2 & 0.02±0.00 & 0.02±0.00 & 0.09±0.01 & 0.02±0.00 & 0.03±0.01 & 0.04±0.02 & 0.03±0.01 & 0.02±0.01 & 0.28±0.05 & 0.01±0.00 & 0.01±0.00
\\
 & & & 
Grp. 3 & 0.01±0.00 & 0.01±0.00 & 0.06±0.00 & 0.02±0.01 & 0.02±0.00 & 0.04±0.03 & 0.07±0.01 & 0.02±0.01 & 0.30±0.05 & 0.01±0.00 & 0.01±0.00
\\
 & & & 
Grp. 4 & 0.01±0.00 & 0.01±0.01 & 0.03±0.00 & 0.02±0.01 & 0.02±0.01 & 0.05±0.02 & 0.06±0.00 & 0.02±0.00 & 0.29±0.05 & 0.01±0.00 & 0.01±0.00
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 76.37±3.1 & 61.24±7.8 & 73.52±2.6 & 62.81±7.2 & 67.20±6.4 & 62.76±2.2 & 69.67±4.1 & 66.28±8.9 & 61.80±8.7 & 79.14±1.5 & 61.70±3.9
\\
 & & & 
Grp. 1 & 82.30±0.6 & 77.76±1.6 & 83.20±1.7 & 83.53±0.2 & 82.76±1.7 & 71.81±1.8 & 80.31±1.8 & 81.51±1.3 & 76.11±2.3 & 85.37±1.0 & 78.67±1.0
\\
 & & & 
Grp. 2 & 83.26±1.5 & 80.65±0.9 & 82.37±0.7 & 83.00±0.9 & 83.38±1.5 & 74.68±2.8 & 80.75±0.5 & 80.54±1.1 & 78.05±1.2 & 85.29±0.4 & 80.03±0.4
\\
 & & & 
Grp. 3 & 72.69±1.7 & 71.49±2.1 & 73.12±0.7 & 73.27±1.5 & 72.50±0.8 & 67.30±2.2 & 71.11±0.5 & 72.98±0.7 & 68.95±1.0 & 74.59±0.7 & 73.49±0.9
\\
 & & & 
Grp. 4 & 75.18±3.0 & 69.80±3.2 & 71.50±1.0 & 73.73±2.0 & 67.72±1.5 & 66.73±1.9 & 69.13±0.3 & 73.02±1.8 & 65.09±2.0 & 77.76±0.9 & 69.93±0.4
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{FPR} &
Grp. 0 & 27.56±7.2 & 23.40±3.9 & 33.66±3.3 & 26.92±9.5 & 19.87±1.1 & 37.50±12.6 & 19.23±2.5 & 29.49±5.8 & 27.24±2.0 & 25.00±1.9 & 44.87±1.1
\\
 & & & 
Grp. 1 & 18.66±3.0 & 18.95±0.9 & 19.40±1.2 & 18.63±2.9 & 14.87±0.8 & 22.96±3.0 & 15.27±0.7 & 18.28±0.8 & 18.01±1.1 & 18.36±0.5 & 21.87±0.8
\\
 & & & 
Grp. 2 & 13.05±1.6 & 13.47±0.9 & 11.93±1.3 & 11.95±0.9 & 11.49±0.7 & 15.30±1.0 & 13.53±1.8 & 11.51±1.1 & 13.12±1.0 & 11.51±0.6 & 12.09±0.4
\\
 & & & 
Grp. 3 & 7.48±1.3 & 8.02±0.6 & 6.59±1.1 & 6.74±1.4 & 9.53±1.7 & 8.13±2.2 & 11.62±2.8 & 6.37±0.6 & 10.60±1.7 & 5.99±0.6 & 6.10±0.5
\\
 & & & 
Grp. 4 & 3.74±0.4 & 3.15±0.3 & 2.17±0.4 & 2.26±0.8 & 5.45±2.0 & 3.15±2.8 & 6.18±2.7 & 2.36±0.6 & 6.40±1.9 & 1.72±0.3 & 1.54±0.2
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{FNR} &
Grp. 0 & 16.66±5.8 & 31.11±5.1 & 11.11±5.1 & 23.34±5.8 & 34.45±6.9 & 18.89±21.2 & 33.33±13.3 & 15.55±3.9 & 27.78±6.9 & 14.44±1.9 & 17.78±1.9
\\
 & & & 
Grp. 1 & 19.13±3.5 & 23.95±3.0 & 17.59±2.2 & 18.90±4.1 & 26.80±2.1 & 23.11±5.9 & 30.30±1.3 & 20.20±1.3 & 27.63±0.6 & 16.87±1.1 & 18.66±0.7
\\
 & & & 
Grp. 2 & 32.67±4.1 & 30.49±2.9 & 31.63±3.0 & 31.74±2.5 & 32.19±2.2 & 33.04±1.7 & 31.52±3.3 & 34.81±3.1 & 33.89±2.1 & 27.72±1.2 & 34.29±1.8
\\
 & & & 
Grp. 3 & 60.77±3.2 & 54.70±4.6 & 56.69±5.2 & 57.99±3.5 & 49.66±5.4 & 60.77±5.5 & 44.56±5.5 & 60.14±2.3 & 50.17±2.3 & 58.73±3.8 & 63.78±1.5
\\
 & & & 
Grp. 4 & 77.78±4.4 & 70.96±3.4 & 74.49±2.4 & 76.01±4.3 & 64.90±9.1 & 78.03±15.3 & 58.34±7.7 & 76.01±5.6 & 67.17±11.4 & 74.75±6.1 & 83.84±1.9
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.23±0.00 & 0.23±0.00 & 0.28±0.01 & 0.23±0.00 & 0.23±0.01 & 0.25±0.00 & 0.24±0.01 & 0.23±0.00 & 0.49±0.04 & 0.22±0.00 & 0.23±0.00
\\
 & & & 
Grp. 1 & 0.22±0.00 & 0.22±0.00 & 0.27±0.01 & 0.22±0.00 & 0.22±0.00 & 0.23±0.00 & 0.23±0.00 & 0.22±0.00 & 0.43±0.03 & 0.21±0.00 & 0.22±0.00
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.01±0.01 & 0.01±0.01 & 0.05±0.01 & 0.01±0.00 & 0.02±0.01 & 0.02±0.01 & 0.03±0.00 & 0.01±0.01 & 0.23±0.03 & 0.01±0.00 & 0.01±0.00
\\
 & & & 
Grp. 1 & 0.02±0.01 & 0.01±0.00 & 0.04±0.01 & 0.01±0.00 & 0.02±0.01 & 0.01±0.01 & 0.02±0.01 & 0.02±0.01 & 0.20±0.03 & 0.01±0.00 & 0.01±0.00
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 83.17±1.0 & 80.99±0.6 & 83.10±0.3 & 83.06±0.5 & 83.38±0.4 & 78.62±0.6 & 81.26±0.1 & 82.16±0.2 & 79.13±1.3 & 84.04±0.2 & 83.09±0.2
\\
 & & & 
Grp. 1 & 81.35±0.4 & 81.21±1.4 & 81.13±0.5 & 81.16±1.3 & 81.35±1.5 & 77.99±1.1 & 79.73±0.8 & 80.78±0.4 & 78.96±0.7 & 82.58±0.4 & 81.35±0.3
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 7.65±1.1 & 8.41±0.6 & 9.10±0.8 & 9.68±0.7 & 8.05±0.8 & 11.63±0.9 & 10.17±3.6 & 7.55±0.3 & 12.46±0.3 & 8.45±0.6 & 8.25±1.0
\\
 & & & 
Grp. 1 & 6.75±0.7 & 7.88±0.8 & 7.96±0.6 & 8.16±0.4 & 9.02±1.2 & 8.17±3.4 & 7.44±2.7 & 6.60±0.1 & 9.61±0.4 & 7.50±0.3 & 6.76±1.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 42.39±3.2 & 41.50±3.2 & 37.28±2.6 & 36.92±2.0 & 42.44±3.1 & 37.07±2.0 & 37.10±7.2 & 41.71±0.5 & 34.66±2.4 & 36.66±2.2 & 39.48±3.6
\\
 & & & 
Grp. 1 & 40.91±2.2 & 37.21±1.3 & 36.85±1.5 & 37.72±0.8 & 35.02±2.6 & 43.69±9.2 & 41.93±6.9 & 41.35±1.4 & 36.33±1.9 & 36.84±1.0 & 40.58±3.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 98.54±0.5 & 97.59±1.4 & 98.43±0.4 & 98.50±0.7 & 95.80±2.8 & 93.48±5.8 & 96.21±1.0 & 99.05±0.2 & 97.74±0.7 & 99.08±0.4 & 98.71±0.5
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Race} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.22±0.00 & 0.22±0.00 & 0.27±0.01 & 0.22±0.00 & 0.22±0.00 & 0.23±0.01 & 0.23±0.00 & 0.22±0.01 & 0.43±0.06 & 0.22±0.00 & 0.22±0.00
\\
 & & & 
Grp. 1 & 0.23±0.00 & 0.23±0.00 & 0.28±0.01 & 0.23±0.00 & 0.23±0.00 & 0.24±0.01 & 0.24±0.00 & 0.23±0.00 & 0.44±0.06 & 0.23±0.00 & 0.23±0.00
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.01±0.00 & 0.01±0.00 & 0.04±0.00 & 0.01±0.01 & 0.01±0.01 & 0.02±0.01 & 0.02±0.00 & 0.02±0.01 & 0.20±0.04 & 0.01±0.00 & 0.01±0.00
\\
 & & & 
Grp. 1 & 0.01±0.00 & 0.02±0.00 & 0.04±0.00 & 0.01±0.01 & 0.01±0.00 & 0.02±0.01 & 0.02±0.01 & 0.02±0.01 & 0.20±0.04 & 0.01±0.00 & 0.01±0.00
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 81.57±0.6 & 81.06±0.8 & 81.69±0.3 & 82.06±0.3 & 81.32±0.8 & 79.72±0.7 & 80.58±0.5 & 81.54±1.1 & 78.01±0.7 & 82.11±0.2 & 81.31±0.5
\\
 & & & 
Grp. 1 & 82.91±1.0 & 82.34±0.4 & 82.65±0.4 & 83.05±0.2 & 82.21±1.0 & 79.53±0.4 & 81.44±0.4 & 82.40±0.3 & 79.73±0.2 & 83.47±0.5 & 82.83±0.8
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 8.05±0.7 & 8.73±1.3 & 8.62±0.6 & 7.14±0.6 & 8.63±0.4 & 9.61±1.6 & 8.97±1.0 & 8.44±0.2 & 9.77±1.0 & 7.90±0.5 & 8.04±1.3
\\
 & & & 
Grp. 1 & 8.70±0.5 & 9.18±1.3 & 9.12±0.7 & 7.67±0.6 & 9.51±0.4 & 10.57±1.7 & 9.54±0.9 & 8.84±0.3 & 10.71±1.0 & 8.58±0.5 & 8.62±1.5
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 39.33±1.8 & 38.97±4.5 & 37.92±2.0 & 41.49±1.8 & 38.45±1.7 & 38.09±3.4 & 37.29±2.3 & 38.86±0.6 & 38.22±2.7 & 38.95±1.5 & 40.10±4.3
\\
 & & & 
Grp. 1 & 37.64±2.7 & 36.78±4.0 & 36.94±2.7 & 41.54±2.6 & 35.58±0.8 & 38.23±4.6 & 37.17±2.5 & 38.43±1.1 & 37.21±2.7 & 37.24±0.9 & 38.63±4.8
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 98.83±0.5 & 98.68±0.2 & 99.26±0.4 & 99.41±0.3 & 98.13±0.4 & 99.07±0.3 & 99.65±0.1 & 99.55±0.2 & 99.02±0.2 & 98.81±0.3 & 98.97±0.4
\\

\midrule
\cmidrule{2-15}
\multirow{22}{*}{\rotatebox{90}{ADNI 1.5T}} &  \multirow{11}{*}{Age} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.52±0.28 & 0.37±0.09 & 0.92±0.55 & 0.75±0.09 & 0.72±0.10 & 0.73±0.19 & 0.66±0.15 & 0.48±0.10 & 0.55±0.18 & 0.41±0.03 & 0.78±0.14
\\
 & & & 
Grp. 1 & 0.33±0.11 & 0.52±0.09 & 0.56±0.09 & 0.43±0.12 & 0.55±0.35 & 0.33±0.11 & 0.51±0.06 & 0.43±0.03 & 0.33±0.01 & 0.41±0.12 & 0.60±0.13
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.22±0.08 & 0.17±0.02 & 0.25±0.06 & 0.26±0.02 & 0.30±0.06 & 0.26±0.01 & 0.28±0.04 & 0.20±0.02 & 0.23±0.06 & 0.16±0.01 & 0.29±0.10
\\
 & & & 
Grp. 1 & 0.14±0.04 & 0.21±0.05 & 0.14±0.05 & 0.18±0.03 & 0.21±0.18 & 0.16±0.04 & 0.21±0.00 & 0.18±0.04 & 0.14±0.01 & 0.17±0.01 & 0.25±0.15
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 84.56±11.3 & 82.98±4.0 & 72.28±4.3 & 68.07±5.8 & 68.77±11.6 & 69.82±4.7 & 70.53±3.6 & 86.14±7.1 & 75.79±6.6 & 86.99±3.4 & 28.77±23.2
\\
 & & & 
Grp. 1 & 72.22±9.2 & 56.00±12.5 & 68.44±12.0 & 74.67±21.9 & 60.67±31.9 & 92.00±13.9 & 50.00±8.7 & 47.23±13.9 & 80.67±1.2 & 66.12±23.4 & 33.33±25.8
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 16.67±8.3 & 8.33±8.3 & 25.00±14.4 & 19.44±9.6 & 8.33±8.3 & 22.22±4.8 & 38.89±17.3 & 13.89±12.7 & 16.67±8.3 & 13.89±4.8 & 50.00±38.2
\\
 & & & 
Grp. 1 & 20.63±14.5 & 22.23±13.7 & 28.57±20.8 & 14.29±14.3 & 28.57±14.3 & 11.11±12.0 & 44.44±27.9 & 20.63±9.9 & 11.11±2.8 & 22.22±7.3 & 55.56±23.5
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 15.79±9.1 & 24.56±6.1 & 17.54±16.1 & 24.56±12.2 & 36.84±9.1 & 21.05±10.5 & 14.03±8.0 & 19.30±12.2 & 24.56±8.0 & 15.79±5.3 & 15.79±13.9
\\
 & & & 
Grp. 1 & 20.00±0.0 & 26.67±11.5 & 20.00±0.0 & 40.00±20.0 & 26.67±23.1 & 26.67±11.5 & 33.33±30.6 & 13.33±11.5 & 20.00±0.0 & 13.33±11.5 & 20.00±20.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 91.24±4.3 & 87.79±0.9 & 91.98±6.9 & 84.65±3.8 & 81.99±7.6 & 87.43±3.8 & 81.91±9.3 & 86.35±4.0 & 93.14±2.8 & 93.20±2.9 & 86.05±0.4
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.47±0.14 & 0.52±0.14 & 1.01±0.25 & 0.53±0.04 & 0.40±0.14 & 0.66±0.11 & 0.51±0.06 & 0.53±0.04 & 0.38±0.09 & 0.34±0.09 & 0.68±0.04
\\
 & & & 
Grp. 1 & 0.48±0.01 & 0.63±0.15 & 1.03±0.44 & 0.80±0.28 & 0.42±0.05 & 0.81±0.16 & 0.52±0.02 & 1.03±0.30 & 0.38±0.05 & 0.51±0.18 & 0.73±0.09
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.16±0.03 & 0.17±0.07 & 0.23±0.05 & 0.19±0.02 & 0.17±0.06 & 0.19±0.03 & 0.19±0.04 & 0.14±0.02 & 0.16±0.03 & 0.12±0.03 & 0.22±0.04
\\
 & & & 
Grp. 1 & 0.21±0.01 & 0.30±0.08 & 0.26±0.04 & 0.30±0.07 & 0.23±0.04 & 0.34±0.07 & 0.20±0.04 & 0.25±0.04 & 0.19±0.02 & 0.19±0.06 & 0.33±0.06
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 74.52±15.4 & 65.71±16.5 & 61.75±3.7 & 81.83±6.9 & 85.71±11.2 & 52.86±14.3 & 76.43±10.5 & 77.05±7.4 & 87.78±9.8 & 88.57±10.8 & 37.26±24.2
\\
 & & & 
Grp. 1 & 76.33±4.5 & 66.00±13.7 & 57.67±14.8 & 73.67±11.6 & 74.67±28.3 & 49.67±16.5 & 68.56±23.0 & 70.33±9.7 & 59.83±18.0 & 71.67±7.5 & 60.00±13.7
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 20.84±7.2 & 16.67±21.7 & 9.72±6.4 & 18.05±4.8 & 22.22±10.5 & 72.22±21.4 & 22.22±25.5 & 6.95±8.7 & 23.61±10.5 & 16.67±7.2 & 48.61±32.4
\\
 & & & 
Grp. 1 & 22.22±11.1 & 29.63±33.9 & 14.81±17.0 & 11.11±11.1 & 14.81±6.4 & 40.74±23.1 & 11.11±11.1 & 14.81±17.0 & 18.52±23.1 & 18.52±12.8 & 66.67±22.2
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 21.43±24.7 & 30.95±4.1 & 40.48±10.9 & 23.81±4.1 & 4.76±4.1 & 9.52±10.9 & 16.67±18.0 & 21.43±12.4 & 14.29±7.1 & 14.28±12.4 & 26.19±20.6
\\
 & & & 
Grp. 1 & 13.33±15.3 & 30.00±17.3 & 46.67±5.8 & 23.33±11.5 & 30.00±10.0 & 16.67±20.8 & 33.33±5.8 & 33.33±15.3 & 6.67±5.8 & 16.67±11.5 & 3.33±5.8
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 85.79±8.6 & 84.03±8.8 & 91.58±5.1 & 92.49±1.4 & 83.21±5.9 & 73.54±23.3 & 86.11±13.7 & 88.72±4.4 & 88.99±3.6 & 86.60±7.4 & 76.77±12.4
\\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|rrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Attr.} & \textbf{Metrics} & \textbf{Group} &  \textbf{ERM} &  \textbf{Resample} &  \textbf{DomainInd} &  \textbf{LAFTR} &  \textbf{CFair} &  \textbf{LNL} &  \textbf{EnD} &  \textbf{ODR} &  \textbf{GroupDRO} &  \textbf{SWAD} &  \textbf{SAM} \\
\midrule

\cmidrule{2-15}
\multirow{47}{*}{\rotatebox{90}{MIMIC-CXR}} &  \multirow{25}{*}{Age} &  \multirow{5}{*}{BCE} &
Grp. 0 & 0.40±0.02 & 0.47±0.05 & 0.86±0.04 & 0.42±0.03 & 0.42±0.02 & 0.49±0.02 & 0.44±0.01 & 0.46±0.02 & 0.48±0.06 & 0.41±0.03 & 0.62±0.12
\\
 & & & 
Grp. 1 & 0.43±0.01 & 0.48±0.02 & 1.02±0.01 & 0.45±0.02 & 0.44±0.00 & 0.48±0.00 & 0.46±0.01 & 0.46±0.01 & 0.49±0.01 & 0.43±0.01 & 0.62±0.13
\\
 & & & 
Grp. 2 & 0.46±0.00 & 0.48±0.00 & 1.04±0.04 & 0.47±0.01 & 0.47±0.01 & 0.50±0.01 & 0.47±0.00 & 0.48±0.01 & 0.52±0.01 & 0.46±0.01 & 0.71±0.18
\\
 & & & 
Grp. 3 & 0.46±0.00 & 0.47±0.00 & 1.05±0.05 & 0.46±0.00 & 0.47±0.01 & 0.49±0.01 & 0.48±0.01 & 0.47±0.01 & 0.54±0.03 & 0.46±0.00 & 0.72±0.18
\\
 & & & 
Grp. 4 & 0.44±0.00 & 0.44±0.00 & 1.05±0.07 & 0.43±0.00 & 0.46±0.01 & 0.46±0.01 & 0.47±0.01 & 0.46±0.00 & 0.55±0.06 & 0.44±0.01 & 0.69±0.16
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{ECE} &
Grp. 0 & 0.06±0.02 & 0.08±0.03 & 0.14±0.00 & 0.06±0.04 & 0.05±0.02 & 0.05±0.02 & 0.09±0.01 & 0.08±0.01 & 0.08±0.03 & 0.06±0.02 & 0.16±0.07
\\
 & & & 
Grp. 1 & 0.02±0.00 & 0.05±0.01 & 0.15±0.00 & 0.04±0.02 & 0.02±0.01 & 0.02±0.00 & 0.04±0.02 & 0.06±0.02 & 0.05±0.02 & 0.03±0.01 & 0.16±0.08
\\
 & & & 
Grp. 2 & 0.02±0.01 & 0.03±0.01 & 0.17±0.00 & 0.05±0.02 & 0.04±0.01 & 0.04±0.02 & 0.04±0.02 & 0.05±0.02 & 0.08±0.04 & 0.03±0.01 & 0.22±0.10
\\
 & & & 
Grp. 3 & 0.02±0.00 & 0.03±0.01 & 0.17±0.01 & 0.03±0.01 & 0.05±0.01 & 0.04±0.02 & 0.07±0.02 & 0.05±0.02 & 0.13±0.04 & 0.03±0.01 & 0.26±0.11
\\
 & & & 
Grp. 4 & 0.03±0.00 & 0.02±0.01 & 0.16±0.01 & 0.03±0.00 & 0.06±0.01 & 0.04±0.01 & 0.08±0.01 & 0.06±0.01 & 0.15±0.04 & 0.03±0.01 & 0.28±0.10
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 78.33±2.7 & 71.08±6.5 & 79.55±1.2 & 77.91±2.4 & 71.63±9.2 & 64.81±5.6 & 74.51±3.3 & 70.61±3.8 & 71.67±4.6 & 76.86±2.8 & 68.68±6.9
\\
 & & & 
Grp. 1 & 77.24±1.2 & 72.14±0.4 & 74.12±0.1 & 73.74±3.1 & 75.03±1.4 & 67.98±1.7 & 73.69±2.3 & 74.78±1.3 & 68.81±1.1 & 77.67±0.6 & 62.41±1.7
\\
 & & & 
Grp. 2 & 77.01±0.3 & 74.49±0.8 & 76.39±0.3 & 76.49±0.5 & 76.95±0.1 & 71.53±0.5 & 76.34±0.3 & 76.33±0.8 & 72.23±1.1 & 77.76±0.5 & 67.32±1.8
\\
 & & & 
Grp. 3 & 73.30±0.6 & 71.88±0.4 & 73.49±0.5 & 73.29±0.2 & 72.74±0.7 & 69.30±0.5 & 72.57±0.4 & 72.69±0.4 & 69.71±0.6 & 73.60±0.4 & 65.93±1.6
\\
 & & & 
Grp. 4 & 65.85±0.3 & 65.99±1.7 & 66.39±1.9 & 66.33±0.2 & 66.53±0.9 & 61.45±1.6 & 66.44±0.2 & 64.73±0.3 & 62.34±0.8 & 66.64±0.4 & 59.96±1.1
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{FPR} &
Grp. 0 & 54.17±3.5 & 53.79±3.3 & 47.35±2.9 & 53.41±5.2 & 45.46±3.0 & 62.88±6.5 & 43.94±2.9 & 45.83±6.8 & 36.37±5.2 & 45.45±2.0 & 69.32±4.1
\\
 & & & 
Grp. 1 & 39.68±1.3 & 42.69±1.2 & 40.89±0.9 & 42.21±3.0 & 37.16±1.5 & 46.40±3.7 & 36.00±2.7 & 38.14±2.2 & 35.04±1.7 & 38.97±1.0 & 50.70±1.0
\\
 & & & 
Grp. 2 & 30.75±1.3 & 33.21±0.3 & 31.20±1.5 & 31.38±1.8 & 29.20±0.9 & 35.70±1.9 & 30.35±2.4 & 30.81±0.9 & 32.77±1.4 & 29.66±2.0 & 37.66±1.4
\\
 & & & 
Grp. 3 & 21.55±1.1 & 23.92±1.5 & 21.89±2.4 & 21.12±1.2 & 21.51±0.8 & 23.79±0.8 & 24.78±1.5 & 22.61±1.2 & 29.65±2.0 & 20.71±1.9 & 26.87±1.5
\\
 & & & 
Grp. 4 & 15.10±1.5 & 16.77±0.7 & 15.14±2.4 & 14.14±2.3 & 16.76±1.2 & 14.05±0.3 & 19.71±0.8 & 16.53±1.4 & 26.22±2.7 & 14.67±1.6 & 18.38±2.7
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{FNR} &
Grp. 0 & 2.08±0.5 & 2.43±1.7 & 3.47±1.8 & 3.65±1.0 & 5.04±0.3 & 5.90±2.0 & 6.08±1.3 & 6.60±0.3 & 12.33±2.6 & 5.04±1.2 & 5.73±1.4
\\
 & & & 
Grp. 1 & 5.83±0.2 & 5.99±0.7 & 5.82±0.4 & 5.37±0.4 & 6.90±0.3 & 6.48±1.3 & 8.57±1.4 & 7.00±0.6 & 12.17±0.5 & 6.11±0.6 & 6.13±0.4
\\
 & & & 
Grp. 2 & 12.20±0.7 & 11.61±0.2 & 12.14±0.8 & 12.51±1.1 & 13.63±0.6 & 12.55±0.8 & 13.26±1.6 & 12.99±0.3 & 13.98±0.7 & 12.64±1.3 & 13.77±1.2
\\
 & & & 
Grp. 3 & 24.79±1.0 & 22.93±1.9 & 23.81±2.6 & 25.16±1.9 & 25.13±1.2 & 25.62±1.3 & 21.60±1.1 & 23.80±1.8 & 19.28±1.9 & 25.26±2.0 & 24.78±1.4
\\
 & & & 
Grp. 4 & 41.81±1.7 & 39.34±2.7 & 42.44±4.9 & 43.49±4.1 & 38.87±1.3 & 49.03±0.7 & 34.01±1.0 & 41.00±2.2 & 30.26±3.9 & 42.86±3.4 & 41.87±3.0
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.45±0.00 & 0.46±0.00 & 0.55±0.01 & 0.46±0.00 & 0.46±0.01 & 0.47±0.00 & 0.46±0.01 & 0.46±0.00 & 0.46±0.00 & 0.44±0.00 & 1.11±0.10
\\
 & & & 
Grp. 1 & 0.45±0.00 & 0.45±0.00 & 0.51±0.02 & 0.45±0.00 & 0.45±0.00 & 0.47±0.00 & 0.46±0.01 & 0.45±0.00 & 0.46±0.00 & 0.44±0.00 & 1.01±0.09
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.02±0.01 & 0.03±0.01 & 0.10±0.01 & 0.02±0.01 & 0.04±0.02 & 0.03±0.01 & 0.04±0.03 & 0.03±0.01 & 0.02±0.01 & 0.02±0.00 & 0.40±0.05
\\
 & & & 
Grp. 1 & 0.01±0.01 & 0.02±0.02 & 0.09±0.01 & 0.02±0.02 & 0.02±0.01 & 0.02±0.00 & 0.04±0.02 & 0.03±0.02 & 0.02±0.01 & 0.02±0.00 & 0.35±0.04
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 76.88±0.7 & 75.92±0.2 & 76.11±0.2 & 76.40±0.1 & 76.87±0.1 & 73.92±0.4 & 76.61±0.3 & 77.15±0.3 & 75.49±0.2 & 78.28±0.2 & 71.02±0.5
\\
 & & & 
Grp. 1 & 78.32±0.3 & 77.55±0.6 & 78.21±0.6 & 77.89±0.2 & 77.65±0.5 & 75.45±0.4 & 77.37±0.5 & 78.31±0.7 & 77.35±0.2 & 79.23±0.4 & 72.82±0.9
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 21.93±0.6 & 23.30±0.4 & 23.66±0.1 & 23.13±1.3 & 23.03±0.9 & 25.29±1.8 & 24.87±1.8 & 22.46±0.2 & 24.04±1.2 & 21.52±0.7 & 27.95±1.1
\\
 & & & 
Grp. 1 & 25.64±1.5 & 26.66±0.8 & 26.69±0.8 & 26.98±1.0 & 24.13±1.9 & 28.66±2.2 & 25.18±2.3 & 26.08±0.6 & 27.71±0.4 & 25.16±0.6 & 29.13±0.8
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 20.87±0.0 & 20.06±0.4 & 19.82±0.2 & 19.99±1.2 & 19.93±0.7 & 20.02±1.9 & 18.29±1.3 & 19.93±0.1 & 20.02±1.0 & 20.07±0.6 & 20.03±0.7
\\
 & & & 
Grp. 1 & 15.80±1.4 & 15.12±0.7 & 14.88±0.8 & 14.66±0.6 & 17.51±1.7 & 15.67±1.6 & 16.81±1.9 & 15.48±0.5 & 14.53±0.2 & 15.29±0.7 & 16.94±0.2
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 95.60±1.3 & 95.85±0.6 & 96.02±0.8 & 95.41±1.9 & 98.24±1.1 & 95.81±3.1 & 99.08±0.6 & 95.97±0.6 & 95.42±1.0 & 95.79±0.1 & 97.86±0.4
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Race} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.45±0.00 & 0.45±0.00 & 0.54±0.01 & 0.45±0.00 & 0.44±0.00 & 0.46±0.00 & 0.46±0.01 & 0.45±0.01 & 0.46±0.00 & 0.44±0.00 & 0.99±0.19
\\
 & & & 
Grp. 1 & 0.46±0.00 & 0.47±0.01 & 0.55±0.01 & 0.46±0.01 & 0.46±0.00 & 0.48±0.01 & 0.47±0.01 & 0.47±0.01 & 0.47±0.00 & 0.46±0.00 & 0.95±0.17
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.01±0.01 & 0.03±0.02 & 0.10±0.01 & 0.02±0.01 & 0.02±0.01 & 0.02±0.01 & 0.03±0.02 & 0.04±0.02 & 0.03±0.01 & 0.02±0.00 & 0.40±0.06
\\
 & & & 
Grp. 1 & 0.02±0.01 & 0.03±0.02 & 0.10±0.00 & 0.02±0.02 & 0.01±0.00 & 0.03±0.02 & 0.02±0.01 & 0.04±0.02 & 0.03±0.01 & 0.02±0.00 & 0.34±0.05
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 76.19±0.4 & 75.81±0.3 & 76.00±0.6 & 76.50±0.4 & 76.53±0.4 & 73.54±0.8 & 75.76±0.4 & 75.97±0.7 & 75.29±0.3 & 76.84±0.2 & 69.48±0.6
\\
 & & & 
Grp. 1 & 76.92±0.4 & 76.43±0.5 & 77.01±0.6 & 77.10±0.5 & 77.39±0.7 & 74.47±0.7 & 76.34±0.9 & 77.16±0.5 & 75.84±0.4 & 77.83±0.4 & 69.36±1.9
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 21.20±1.1 & 21.16±0.2 & 22.74±2.3 & 21.57±0.9 & 21.76±1.3 & 23.60±2.0 & 21.97±2.0 & 21.38±1.7 & 22.21±1.1 & 20.94±0.4 & 25.55±0.9
\\
 & & & 
Grp. 1 & 31.14±1.3 & 31.38±0.2 & 32.20±2.5 & 31.07±0.3 & 30.33±0.9 & 33.65±1.4 & 29.60±0.8 & 30.91±2.0 & 32.24±0.7 & 30.40±0.5 & 36.74±1.1
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 22.22±1.2 & 22.64±0.5 & 20.77±1.9 & 21.51±0.7 & 21.42±1.2 & 22.14±1.7 & 21.99±1.7 & 22.20±1.5 & 22.03±0.8 & 21.88±0.4 & 23.66±0.8
\\
 & & & 
Grp. 1 & 12.38±1.0 & 12.60±0.3 & 11.81±1.4 & 12.38±0.3 & 13.05±0.7 & 12.76±1.3 & 14.53±1.0 & 13.01±0.5 & 12.39±0.5 & 12.25±0.4 & 14.18±1.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 90.11±0.1 & 89.87±0.3 & 90.79±0.2 & 90.69±0.7 & 91.53±0.8 & 90.28±2.3 & 92.45±1.5 & 90.64±0.3 & 90.17±0.5 & 90.45±0.2 & 89.66±0.6
\\

\midrule

\multirow{11}{*}{\rotatebox{90}{OCT}} &  \multirow{11}{*}{Age} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.19±0.02 & 0.25±0.14 & 0.33±0.07 & 0.19±0.06 & 0.23±0.05 & 0.31±0.03 & 0.55±0.00 & 0.22±0.06 & 0.21±0.01 & 0.33±0.04 & 6.10±1.31
\\
 & & & 
Grp. 1 & 0.04±0.02 & 0.11±0.03 & 0.02±0.00 & 0.04±0.01 & 0.07±0.02 & 0.11±0.03 & 0.52±0.01 & 0.07±0.08 & 0.17±0.11 & 0.21±0.04 & 3.65±0.85
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.09±0.01 & 0.10±0.03 & 0.11±0.01 & 0.07±0.02 & 0.11±0.02 & 0.13±0.05 & 0.33±0.03 & 0.09±0.01 & 0.10±0.03 & 0.15±0.03 & 0.39±0.00
\\
 & & & 
Grp. 1 & 0.03±0.01 & 0.07±0.02 & 0.02±0.00 & 0.03±0.01 & 0.05±0.00 & 0.08±0.02 & 0.37±0.03 & 0.04±0.03 & 0.09±0.02 & 0.06±0.02 & 0.24±0.00
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 87.10±4.0 & 80.45±3.9 & 82.45±5.7 & 83.12±13.2 & 87.11±4.2 & 84.63±2.6 & 73.85±30.5 & 40.78±36.0 & 91.56±0.3 & 76.42±5.1 & 87.73±4.3
\\
 & & & 
Grp. 1 & 20.00±0.0 & 67.30±41.0 & 20.00±0.0 & 20.00±0.0 & 43.91±41.4 & 41.16±36.7 & 67.53±41.2 & 20.00±0.0 & 41.63±37.5 & 90.05±5.1 & 82.35±21.2
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 5.88±5.9 & 5.88±0.0 & 5.88±5.9 & 0.00±0.0 & 3.92±6.8 & 5.88±5.9 & 5.88±5.9 & 0.00±0.0 & 3.92±3.4 & 1.96±3.4 & 1.96±3.4
\\
 & & & 
Grp. 1 & 1.04±1.8 & 1.04±1.8 & 0.00±0.0 & 0.00±0.0 & 2.08±3.6 & 1.04±1.8 & 1.04±1.8 & 3.13±5.4 & 2.08±3.6 & 5.21±1.8 & 1.04±1.8
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 12.12±5.2 & 15.15±10.5 & 18.18±9.1 & 18.18±9.1 & 18.18±9.1 & 21.21±10.5 & 15.15±5.2 & 12.12±5.2 & 12.12±5.2 & 27.27±9.1 & 15.15±5.2
\\
 & & & 
Grp. 1 & 0.00±0.0 & 6.67±5.8 & 0.00±0.0 & 3.33±5.8 & 3.33±5.8 & 3.33±5.8 & 6.67±5.8 & 3.33±5.8 & 10.00±10.0 & 20.00±10.0 & 20.00±10.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 91.52±2.3 & 93.03±4.9 & 87.97±4.0 & 92.27±6.7 & 91.66±4.9 & 88.34±6.1 & 92.30±2.5 & 94.04±2.8 & 93.96±5.8 & 94.13±5.4 & 94.39±0.3
\\

\midrule

\multirow{30}{*}{\rotatebox{90}{Fitzpatrick17k}}&  \multirow{30}{*}{\makecell{Skin \\ type}} &  \multirow{6}{*}{BCE} &
Grp. 0 & 27.45±5.7 & 38.66±13.2 & 165.16±59.7 & 31.00±4.5 & 27.13±2.0 & 30.07±2.3 & 56.64±1.4 & 24.13±2.7 & 32.86±3.4 & 31.19±4.0 & 34.10±8.7
\\
 & & & 
Grp. 1 & 31.60±3.3 & 41.80±13.4 & 119.70±30.1 & 38.82±9.9 & 29.94±1.7 & 30.05±2.5 & 58.18±1.6 & 34.27±2.4 & 34.42±5.8 & 32.79±1.9 & 36.78±8.9
\\
 & & & 
Grp. 2 & 29.18±6.7 & 37.36±20.9 & 152.13±57.5 & 28.49±5.5 & 22.50±0.3 & 24.95±0.8 & 56.74±1.3 & 27.41±2.7 & 27.92±4.5 & 25.45±3.7 & 33.20±10.9
\\
 & & & 
Grp. 3 & 24.10±6.3 & 27.79±21.6 & 49.76±18.0 & 19.75±4.6 & 21.64±0.8 & 23.93±4.8 & 55.35±1.6 & 21.16±2.4 & 18.68±4.1 & 12.34±0.5 & 25.30±9.8
\\
 & & & 
Grp. 4 & 20.78±7.0 & 25.96±16.5 & 80.73±41.9 & 18.18±6.4 & 17.84±0.8 & 19.07±4.0 & 54.41±1.4 & 18.62±3.1 & 15.54±1.9 & 14.07±0.5 & 22.77±10.2
\\
 & & & 
Grp. 5 & 23.21±7.7 & 31.20±14.2 & 88.83±80.4 & 20.11±6.6 & 15.48±0.8 & 12.32±2.3 & 54.04±1.3 & 15.44±4.1 & 20.07±1.8 & 13.39±4.3 & 19.87±10.1
\\
\cmidrule{3-15}
 & & \multirow{6}{*}{ECE} &
Grp. 0 & 6.52±3.6 & 11.70±10.1 & 17.42±8.7 & 6.19±1.7 & 4.35±1.2 & 5.71±0.4 & 31.46±0.8 & 3.91±0.9 & 8.78±2.6 & 6.28±1.4 & 9.16±5.5
\\
 & & & 
Grp. 1 & 5.78±2.5 & 11.72±9.0 & 15.58±5.7 & 7.95±2.6 & 3.87±1.0 & 5.34±1.0 & 29.55±1.2 & 6.56±0.9 & 6.88±1.9 & 5.92±0.8 & 10.05±5.3
\\
 & & & 
Grp. 2 & 6.32±4.5 & 11.56±10.2 & 12.42±4.8 & 5.79±2.3 & 3.30±0.9 & 4.59±0.8 & 33.07±1.1 & 4.81±1.2 & 6.24±2.5 & 4.56±0.3 & 9.32±6.2
\\
 & & & 
Grp. 3 & 6.58±5.1 & 11.47±11.9 & 9.94±4.8 & 3.57±2.3 & 3.51±0.4 & 4.75±2.0 & 34.39±0.7 & 4.76±0.0 & 5.85±2.9 & 3.08±0.0 & 7.99±8.2
\\
 & & & 
Grp. 4 & 7.20±3.7 & 11.06±12.0 & 7.63±2.5 & 3.90±0.7 & 4.14±2.6 & 4.63±0.5 & 35.08±1.0 & 4.07±0.3 & 4.32±1.3 & 2.41±0.2 & 7.72±6.7
\\
 & & & 
Grp. 5 & 11.68±6.5 & 14.29±10.4 & 9.93±3.5 & 6.65±1.5 & 5.68±2.1 & 4.73±0.5 & 37.13±1.1 & 7.27±1.9 & 5.88±1.4 & 5.84±1.9 & 9.48±5.1
\\
\cmidrule{3-15}
 & & \multirow{6}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 84.21±3.1 & 87.39±3.3 & 80.89±4.7 & 77.55±2.2 & 80.64±4.0 & 80.15±6.4 & 77.77±0.8 & 83.60±5.5 & 89.45±2.3 & 86.75±2.4 & 77.20±2.8
\\
 & & & 
Grp. 1 & 82.79±2.4 & 82.06±3.2 & 75.65±10.5 & 80.99±2.6 & 84.02±3.7 & 84.83±1.2 & 77.15±2.5 & 79.26±5.6 & 85.09±2.6 & 87.12±2.0 & 81.47±4.8
\\
 & & & 
Grp. 2 & 84.94±2.0 & 84.48±8.9 & 78.37±3.8 & 87.10±5.4 & 87.11±2.2 & 88.32±1.2 & 81.78±2.2 & 83.15±3.8 & 88.12±3.0 & 91.97±1.8 & 83.87±1.2
\\
 & & & 
Grp. 3 & 83.59±1.5 & 93.28±6.5 & 85.30±11.5 & 93.50±2.0 & 86.96±3.0 & 86.30±4.9 & 88.95±1.7 & 83.39±10.0 & 96.41±0.6 & 94.86±3.8 & 91.19±1.0
\\
 & & & 
Grp. 4 & 81.76±5.8 & 79.55±14.4 & 86.48±10.3 & 83.02±8.0 & 74.54±11.6 & 74.53±14.1 & 69.73±5.6 & 69.91±14.2 & 87.89±5.1 & 83.99±3.4 & 75.49±4.0
\\
 & & & 
Grp. 5 & 66.13±9.1 & 76.66±0.4 & 56.08±19.9 & 61.99±18.1 & 77.38±0.4 & 57.80±1.6 & 56.73±20.4 & 68.08±9.3 & 70.60±11.6 & 71.03±12.5 & 76.36±0.7
\\
\cmidrule{3-15}
 & & \multirow{6}{*}{FPR} &
Grp. 0 & 5.18±0.8 & 7.97±1.7 & 6.50±2.4 & 4.91±1.0 & 7.84±2.2 & 7.83±4.2 & 8.63±1.8 & 5.84±1.5 & 8.37±2.9 & 6.51±1.6 & 7.57±0.7
\\
 & & & 
Grp. 1 & 5.39±1.5 & 7.58±3.5 & 5.56±2.3 & 5.05±0.5 & 7.32±1.8 & 6.65±2.0 & 11.20±3.5 & 7.66±1.5 & 6.82±2.4 & 5.22±1.2 & 5.47±1.9
\\
 & & & 
Grp. 2 & 7.09±2.1 & 7.78±4.1 & 4.88±1.3 & 6.04±1.3 & 6.04±1.3 & 5.81±2.0 & 9.29±2.3 & 8.36±1.3 & 7.08±2.2 & 5.46±1.1 & 5.22±2.4
\\
 & & & 
Grp. 3 & 4.74±2.6 & 7.18±3.3 & 2.58±0.2 & 5.56±2.1 & 4.74±1.8 & 5.15±3.3 & 4.61±0.2 & 5.28±0.8 & 4.88±0.4 & 4.47±0.8 & 5.69±0.0
\\
 & & & 
Grp. 4 & 3.48±1.9 & 3.98±1.1 & 2.99±0.7 & 5.47±3.0 & 2.98±1.3 & 2.49±1.7 & 2.49±0.9 & 3.98±0.4 & 2.49±1.1 & 3.24±0.4 & 4.23±0.9
\\
 & & & 
Grp. 5 & 4.76±3.2 & 7.94±0.0 & 4.23±1.8 & 6.35±4.2 & 3.70±1.8 & 3.17±3.2 & 2.65±1.8 & 5.29±0.9 & 3.70±0.9 & 5.82±2.4 & 6.35±1.6
\\
\cmidrule{3-15}
 & & \multirow{6}{*}{FNR} &
Grp. 0 & 31.62±1.5 & 26.50±3.0 & 35.04±5.3 & 37.61±1.5 & 28.21±6.8 & 38.46±7.7 & 33.34±4.4 & 29.92±1.5 & 25.64±6.8 & 25.64±8.9 & 38.46±0.0
\\
 & & & 
Grp. 1 & 33.70±2.3 & 32.23±6.6 & 41.76±4.0 & 38.10±5.5 & 30.77±4.8 & 29.30±5.2 & 31.87±1.9 & 36.27±4.8 & 28.94±2.8 & 24.17±5.0 & 32.97±4.0
\\
 & & & 
Grp. 2 & 30.67±4.6 & 27.33±8.1 & 34.67±4.2 & 32.00±3.5 & 28.00±4.0 & 29.33±3.1 & 28.67±6.4 & 30.67±9.9 & 24.00±5.3 & 18.67±8.3 & 34.67±5.8
\\
 & & & 
Grp. 3 & 39.79±3.7 & 24.73±8.1 & 46.24±6.7 & 29.03±11.6 & 38.71±11.6 & 37.63±15.9 & 33.33±4.9 & 34.41±4.9 & 27.96±6.7 & 11.83±4.9 & 33.33±3.7
\\
 & & & 
Grp. 4 & 56.67±5.8 & 36.67±11.5 & 56.67±5.8 & 33.33±15.3 & 46.67±5.8 & 50.00±10.0 & 66.67±5.8 & 50.00±20.0 & 36.67±15.3 & 20.00±0.0 & 50.00±10.0
\\
 & & & 
Grp. 5 & 58.33±14.4 & 41.67±14.4 & 50.00±43.3 & 50.00±43.3 & 50.00±25.0 & 33.33±14.4 & 58.33±38.2 & 41.67±52.0 & 58.33±14.4 & 25.00±25.0 & 41.67±14.4
\\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|rrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Attr.} & \textbf{Metrics} & \textbf{Group} &  \textbf{ERM} &  \textbf{Resample} &  \textbf{DomainInd} &  \textbf{LAFTR} &  \textbf{CFair} &  \textbf{LNL} &  \textbf{EnD} &  \textbf{ODR} &  \textbf{GroupDRO} &  \textbf{SWAD} &  \textbf{SAM} \\
\midrule

\multirow{22}{*}{\rotatebox{90}{COVID-CT-MD}}&   \multirow{11}{*}{Age} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.76±0.24 & 0.73±0.08 & 1.18±0.71 & 0.71±0.04 & 0.72±0.02 & 0.77±0.08 & 0.69±0.00 & 1.21±0.80 & 1.04±0.20 & 0.58±0.04 & 1.46±1.31
\\
 & & & 
Grp. 1 & 0.72±0.03 & 0.77±0.16 & 1.30±0.55 & 0.77±0.08 & 0.78±0.15 & 0.87±0.09 & 0.74±0.01 & 1.06±0.35 & 0.95±0.18 & 0.60±0.07 & 1.24±0.90
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.26±0.09 & 0.22±0.09 & 0.26±0.09 & 0.19±0.05 & 0.18±0.03 & 0.23±0.05 & 0.17±0.04 & 0.31±0.17 & 0.34±0.04 & 0.16±0.02 & 0.30±0.14
\\
 & & & 
Grp. 1 & 0.31±0.04 & 0.34±0.07 & 0.40±0.05 & 0.35±0.05 & 0.33±0.14 & 0.37±0.02 & 0.31±0.04 & 0.34±0.10 & 0.30±0.12 & 0.26±0.05 & 0.41±0.16
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 49.91±8.7 & 46.96±3.1 & 38.86±9.3 & 33.86±14.8 & 34.54±17.6 & 33.51±4.5 & 32.86±2.9 & 51.59±11.3 & 52.17±5.7 & 50.43±7.6 & 40.29±0.5
\\
 & & & 
Grp. 1 & 38.67±8.3 & 27.56±13.9 & 37.33±9.2 & 24.00±13.9 & 32.00±13.9 & 37.60±10.0 & 29.33±2.3 & 46.67±2.3 & 30.93±15.0 & 45.33±2.4 & 36.44±9.6
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 47.62±20.8 & 74.60±11.0 & 58.73±2.7 & 74.61±27.5 & 79.36±7.3 & 63.49±18.0 & 77.78±2.7 & 52.38±9.5 & 50.79±7.3 & 50.79±9.9 & 55.55±21.5
\\
 & & & 
Grp. 1 & 41.67±8.3 & 44.44±9.6 & 44.44±12.7 & 55.55±41.1 & 52.78±24.1 & 41.67±25.0 & 33.33±0.0 & 44.45±4.8 & 52.78±17.3 & 33.33±8.3 & 27.78±12.7
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 14.49±9.0 & 7.25±2.5 & 10.15±2.5 & 13.04±15.1 & 5.80±5.0 & 10.15±6.6 & 5.80±2.5 & 14.49±6.6 & 11.60±5.0 & 8.70±7.5 & 11.60±12.6
\\
 & & & 
Grp. 1 & 40.00±20.0 & 33.33±11.5 & 40.00±0.0 & 26.67±46.2 & 33.33±11.5 & 26.67±11.5 & 40.00±0.0 & 33.33±11.5 & 26.67±11.5 & 33.33±11.5 & 46.67±23.1
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 80.30±12.7 & 71.88±6.1 & 77.93±5.1 & 80.77±19.9 & 72.94±11.8 & 80.83±6.0 & 60.68±0.1 & 86.61±4.8 & 88.30±3.9 & 78.95±3.6 & 68.57±10.8
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.66±0.08 & 1.20±0.36 & 1.14±0.61 & 0.96±0.35 & 0.73±0.06 & 0.86±0.30 & 0.71±0.00 & 0.85±0.20 & 0.80±0.21 & 0.66±0.10 & 0.74±0.03
\\
 & & & 
Grp. 1 & 0.63±0.06 & 0.96±0.49 & 1.06±0.43 & 0.99±0.63 & 0.78±0.17 & 0.73±0.10 & 0.69±0.00 & 0.69±0.13 & 0.64±0.13 & 0.59±0.12 & 0.57±0.06
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.23±0.03 & 0.33±0.05 & 0.30±0.09 & 0.28±0.07 & 0.22±0.04 & 0.27±0.10 & 0.25±0.10 & 0.30±0.09 & 0.25±0.11 & 0.22±0.05 & 0.28±0.01
\\
 & & & 
Grp. 1 & 0.24±0.07 & 0.26±0.12 & 0.31±0.02 & 0.31±0.11 & 0.26±0.07 & 0.23±0.03 & 0.21±0.03 & 0.25±0.06 & 0.20±0.10 & 0.25±0.10 & 0.20±0.04
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 51.56±11.1 & 35.56±6.7 & 42.96±4.5 & 47.70±10.5 & 32.44±11.1 & 39.67±7.8 & 34.67±3.5 & 52.44±19.1 & 47.44±8.1 & 57.33±12.2 & 46.71±4.3
\\
 & & & 
Grp. 1 & 42.05±12.3 & 61.71±10.1 & 40.00±5.3 & 61.88±5.6 & 43.59±10.2 & 42.05±4.4 & 47.18±10.8 & 50.43±28.5 & 53.33±16.0 & 48.63±10.6 & 53.33±15.8
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 44.44±9.9 & 63.49±12.0 & 53.97±15.3 & 57.14±9.5 & 68.25±7.3 & 63.49±7.3 & 58.73±2.7 & 41.27±30.2 & 52.38±23.8 & 41.27±12.0 & 55.55±2.7
\\
 & & & 
Grp. 1 & 30.56±12.7 & 61.11±21.0 & 50.00±0.0 & 47.22±12.7 & 47.22±9.6 & 50.00±22.0 & 77.78±4.8 & 47.22±33.7 & 44.44±12.7 & 36.11±17.3 & 44.44±9.6
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 17.78±7.7 & 17.78±16.8 & 13.33±6.7 & 6.67±6.7 & 4.45±3.9 & 13.33±6.7 & 13.33±0.0 & 17.78±20.4 & 11.11±3.8 & 17.78±13.9 & 17.78±10.2
\\
 & & & 
Grp. 1 & 25.64±4.4 & 7.69±0.0 & 10.25±4.4 & 10.25±4.4 & 23.07±13.3 & 12.82±4.4 & 5.13±4.4 & 23.07±20.4 & 12.82±4.4 & 20.51±8.9 & 20.51±16.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 89.12±6.4 & 86.84±5.0 & 92.28±4.8 & 91.36±4.1 & 80.17±5.4 & 90.78±6.2 & 86.37±1.9 & 81.22±7.0 & 93.59±3.0 & 92.82±0.8 & 85.21±12.2
\\

\midrule
\multirow{22}{*}{\rotatebox{90}{PAPILA}}&  \multirow{11}{*}{Age} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.34±0.04 & 0.27±0.02 & 0.52±0.03 & 0.15±0.13 & 0.20±0.13 & 0.28±0.03 & 0.53±0.02 & 0.16±0.02 & 0.23±0.05 & 0.09±0.08 & 0.72±0.43
\\
 & & & 
Grp. 1 & 0.74±0.05 & 0.82±0.04 & 1.36±0.15 & 1.42±0.65 & 0.86±0.17 & 0.87±0.18 & 0.68±0.01 & 0.67±0.06 & 0.76±0.03 & 4.50±2.60 & 1.25±0.22
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.15±0.04 & 0.17±0.06 & 0.11±0.00 & 0.08±0.04 & 0.10±0.03 & 0.15±0.01 & 0.41±0.01 & 0.12±0.02 & 0.12±0.02 & 0.04±0.03 & 0.11±0.00
\\
 & & & 
Grp. 1 & 0.25±0.02 & 0.26±0.01 & 0.31±0.02 & 0.32±0.10 & 0.28±0.06 & 0.30±0.08 & 0.24±0.03 & 0.25±0.05 & 0.26±0.03 & 0.35±0.03 & 0.31±0.05
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 24.59±8.6 & 20.00±0.0 & 32.10±19.2 & 32.44±21.6 & 28.57±14.8 & 24.67±22.8 & 20.00±0.0 & 20.00±0.0 & 20.00±0.0 & 20.00±0.0 & 28.00±13.9
\\
 & & & 
Grp. 1 & 23.27±4.7 & 21.90±3.3 & 17.02±3.6 & 16.67±7.9 & 19.21±5.1 & 30.48±16.2 & 15.24±5.9 & 16.49±11.0 & 25.08±8.3 & 25.08±3.1 & 19.81±2.9
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 6.25±6.2 & 0.00±0.0 & 6.25±6.2 & 2.08±3.6 & 2.08±3.6 & 18.75±27.2 & 2.08±3.6 & 14.58±13.0 & 0.00±0.0 & 4.17±7.2 & 6.25±6.2
\\
 & & & 
Grp. 1 & 56.86±3.4 & 56.86±3.4 & 60.78±3.4 & 47.06±15.6 & 47.06±5.9 & 52.94±27.0 & 54.90±6.8 & 66.67±3.4 & 60.78±9.0 & 37.25±14.8 & 62.75±3.4
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 83.33±28.9 & 50.00±0.0 & 66.67±28.9 & 16.67±28.9 & 16.67±28.9 & 50.00±50.0 & 16.67±28.9 & 0.00±0.0 & 33.33±28.9 & 16.67±28.9 & 50.00±50.0
\\
 & & & 
Grp. 1 & 23.81±8.2 & 19.05±8.2 & 33.33±8.3 & 28.57±14.3 & 28.57±0.0 & 28.57±14.3 & 33.33±8.3 & 19.05±8.2 & 19.05±8.2 & 33.33±8.3 & 19.05±8.2
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 44.93±18.2 & 56.09±5.8 & 56.07±12.4 & 64.42±1.3 & 64.42±2.0 & 67.43±10.1 & 58.11±2.7 & 64.43±10.1 & 57.70±2.1 & 72.74±10.4 & 46.75±17.5
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.64±0.12 & 1.08±0.19 & 0.57±0.04 & 0.55±0.05 & 0.57±0.12 & 4.93±2.90 & 0.57±0.01 & 0.45±0.03 & 0.77±0.30 & 1.10±0.17 & 0.64±0.26
\\
 & & & 
Grp. 1 & 0.77±0.53 & 1.13±0.59 & 0.53±0.06 & 0.47±0.00 & 0.56±0.10 & 3.61±2.61 & 0.59±0.02 & 0.42±0.05 & 0.81±0.32 & 1.08±0.14 & 0.61±0.27
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.19±0.03 & 0.30±0.04 & 0.23±0.04 & 0.27±0.02 & 0.20±0.01 & 0.25±0.02 & 0.27±0.04 & 0.15±0.06 & 0.22±0.05 & 0.23±0.05 & 0.23±0.02
\\
 & & & 
Grp. 1 & 0.24±0.06 & 0.30±0.06 & 0.19±0.01 & 0.17±0.06 & 0.18±0.03 & 0.33±0.05 & 0.26±0.03 & 0.16±0.08 & 0.18±0.02 & 0.25±0.07 & 0.22±0.03
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 27.64±24.0 & 45.00±31.2 & 11.00±6.9 & 13.00±14.7 & 20.33±12.9 & 50.83±17.7 & 54.50±4.8 & 25.00±26.5 & 46.67±20.8 & 38.81±25.0 & 17.50±11.5
\\
 & & & 
Grp. 1 & 46.67±6.1 & 35.00±9.0 & 37.16±8.0 & 30.67±4.6 & 34.11±12.3 & 56.67±18.6 & 60.27±6.7 & 40.89±7.8 & 19.71±15.7 & 40.00±10.6 & 43.67±7.5
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 20.83±3.6 & 20.83±7.2 & 39.58±25.3 & 45.83±7.2 & 50.00±38.0 & 16.67±7.2 & 8.33±9.5 & 22.92±3.6 & 18.75±6.2 & 22.92±7.2 & 39.58±9.5
\\
 & & & 
Grp. 1 & 31.37±3.4 & 25.49±12.2 & 41.18±27.0 & 43.14±9.0 & 47.06±32.7 & 19.61±14.8 & 21.57±9.0 & 31.37±9.0 & 23.53±10.2 & 33.33±6.8 & 41.18±5.9
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 50.00±0.0 & 33.33±14.4 & 25.00±25.0 & 25.00±0.0 & 25.00±0.0 & 41.67±14.4 & 58.33±14.4 & 41.67±14.4 & 58.33±14.4 & 33.33±14.4 & 25.00±0.0
\\
 & & & 
Grp. 1 & 13.33±11.5 & 33.33±11.5 & 33.33±23.1 & 0.00±0.0 & 26.67±30.6 & 33.33±11.5 & 20.00±20.0 & 13.33±23.1 & 13.33±11.5 & 20.00±0.0 & 13.33±11.5
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 76.40±5.8 & 92.43±2.2 & 82.59±5.6 & 83.95±3.3 & 84.39±7.2 & 92.16±0.4 & 74.22±13.2 & 76.61±12.1 & 74.74±11.2 & 87.51±8.5 & 92.39±5.5
\\

\midrule
\multirow{22}{*}{\rotatebox{90}{OL3I}}&  \multirow{11}{*}{Age} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.49±0.48 & 0.10±0.01 & 0.15±0.07 & 0.10±0.01 & 0.17±0.12 & 0.15±0.06 & 0.67±0.01 & 0.11±0.01 & 0.53±0.31 & 0.10±0.01 & 0.15±0.02
\\
 & & & 
Grp. 1 & 0.64±0.54 & 0.37±0.03 & 0.32±0.05 & 0.31±0.01 & 0.37±0.07 & 0.30±0.03 & 0.67±0.01 & 0.36±0.08 & 0.59±0.27 & 0.33±0.07 & 0.29±0.02
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.30±0.27 & 0.02±0.00 & 0.07±0.08 & 0.02±0.00 & 0.09±0.12 & 0.08±0.06 & 0.47±0.01 & 0.02±0.01 & 0.36±0.19 & 0.02±0.00 & 0.08±0.03
\\
 & & & 
Grp. 1 & 0.28±0.31 & 0.07±0.01 & 0.09±0.07 & 0.05±0.01 & 0.10±0.07 & 0.06±0.04 & 0.41±0.01 & 0.06±0.03 & 0.32±0.18 & 0.06±0.04 & 0.05±0.02
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 41.37±10.1 & 67.76±4.2 & 30.45±14.1 & 66.27±17.6 & 50.28±21.7 & 49.12±15.6 & 28.07±1.3 & 51.00±10.6 & 36.75±30.0 & 56.81±11.7 & 53.02±7.7
\\
 & & & 
Grp. 1 & 22.33±10.1 & 18.85±7.8 & 26.24±7.1 & 26.48±0.4 & 29.36±2.9 & 28.30±4.5 & 19.09±6.5 & 26.39±6.6 & 23.09±10.1 & 27.73±16.0 & 28.49±8.3
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 15.61±13.5 & 13.06±9.0 & 18.60±15.3 & 14.12±6.9 & 9.02±4.3 & 4.04±2.0 & 6.40±4.0 & 11.94±11.6 & 21.33±6.8 & 8.21±12.3 & 9.95±9.0
\\
 & & & 
Grp. 1 & 27.32±20.5 & 30.60±22.6 & 35.65±16.3 & 34.97±12.3 & 17.90±12.4 & 12.43±4.0 & 5.19±2.7 & 24.18±21.0 & 34.02±8.6 & 27.46±29.6 & 11.61±8.9
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 63.89±17.3 & 50.00±22.0 & 63.89±17.3 & 38.89±19.2 & 66.67±22.1 & 80.56±9.6 & 80.56±9.6 & 66.67±25.0 & 58.33±30.0 & 69.44±17.3 & 66.67±22.0
\\
 & & & 
Grp. 1 & 62.12±18.4 & 63.63±27.6 & 45.46±23.6 & 51.51±16.0 & 72.73±13.6 & 78.79±6.9 & 92.42±6.9 & 63.64±19.8 & 51.51±6.9 & 62.12±26.6 & 78.79±17.2
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 90.23±6.7 & 84.41±5.2 & 82.25±7.6 & 78.71±4.8 & 90.76±5.7 & 94.16±0.8 & 91.50±5.0 & 90.34±2.0 & 83.43±2.4 & 84.44±11.5 & 93.11±2.4
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.33±0.14 & 0.31±0.11 & 0.52±0.24 & 0.25±0.02 & 0.28±0.08 & 0.27±0.04 & 0.67±0.01 & 0.30±0.09 & 0.28±0.06 & 0.25±0.03 & 0.24±0.01
\\
 & & & 
Grp. 1 & 0.25±0.18 & 0.24±0.15 & 0.35±0.32 & 0.13±0.02 & 0.15±0.01 & 0.19±0.06 & 0.67±0.01 & 0.21±0.14 & 0.18±0.10 & 0.12±0.00 & 0.16±0.02
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.14±0.14 & 0.14±0.11 & 0.19±0.17 & 0.04±0.00 & 0.05±0.01 & 0.09±0.05 & 0.42±0.01 & 0.11±0.11 & 0.09±0.08 & 0.04±0.01 & 0.04±0.01
\\
 & & & 
Grp. 1 & 0.15±0.15 & 0.14±0.14 & 0.18±0.25 & 0.03±0.03 & 0.04±0.01 & 0.11±0.06 & 0.46±0.01 & 0.11±0.14 & 0.08±0.10 & 0.03±0.01 & 0.06±0.03
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 40.07±9.8 & 42.58±1.8 & 23.43±11.3 & 39.86±4.5 & 35.99±12.1 & 36.35±9.1 & 16.04±6.7 & 34.76±8.4 & 33.07±8.7 & 38.08±4.0 & 37.44±2.5
\\
 & & & 
Grp. 1 & 54.11±10.0 & 65.09±13.5 & 40.71±26.1 & 51.16±10.8 & 37.11±3.8 & 54.78±2.7 & 18.09±8.1 & 51.06±34.5 & 53.04±9.8 & 58.25±11.0 & 31.83±2.5
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 22.56±14.9 & 21.44±10.5 & 33.89±26.5 & 9.33±7.8 & 25.55±14.7 & 16.44±10.6 & 45.00±36.3 & 21.44±9.1 & 29.56±7.1 & 16.11±8.2 & 9.44±5.5
\\
 & & & 
Grp. 1 & 13.82±10.7 & 17.64±11.7 & 34.38±33.4 & 5.42±3.7 & 19.72±14.6 & 10.90±7.0 & 43.12±35.2 & 11.53±7.3 & 18.06±4.1 & 10.07±6.6 & 6.81±5.8
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 51.67±28.4 & 46.67±22.5 & 61.67±25.7 & 75.00±13.2 & 53.33±5.8 & 70.00±8.7 & 51.67±37.9 & 60.00±20.0 & 48.33±2.9 & 68.33±7.6 & 73.33±5.8
\\
 & & & 
Grp. 1 & 50.00±18.9 & 40.48±27.0 & 38.09±27.0 & 80.95±10.9 & 64.29±18.9 & 61.90±20.6 & 35.71±43.4 & 64.29±24.7 & 42.86±18.9 & 54.76±18.0 & 83.34±16.5
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 91.94±3.2 & 93.32±4.6 & 75.69±4.4 & 94.59±4.5 & 88.55±8.7 & 91.28±4.6 & 91.09±5.8 & 89.57±0.4 & 86.75±2.0 & 90.19±5.9 & 91.78±4.8\\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|rrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Attr.} & \textbf{Metrics} & \textbf{Group} &  \textbf{ERM} &  \textbf{Resample} &  \textbf{DomainInd} &  \textbf{LAFTR} &  \textbf{CFair} &  \textbf{LNL} &  \textbf{EnD} &  \textbf{ODR} &  \textbf{GroupDRO} &  \textbf{SWAD} &  \textbf{SAM} \\
\midrule

\multirow{47}{*}{\rotatebox{90}{\makecell{CheXpert \\ MIMIC-CXR}}}& \multirow{25}{*}{Age} &  \multirow{5}{*}{BCE} &
Grp. 0 & 0.64±0.03 & 0.91±0.09 & 1.86±0.31 & 0.68±0.05 & 0.79±0.15 & 0.76±0.09 & 1.03±0.17 & 0.84±0.14 & 0.70±0.09 & 0.82±0.03 & 0.67±0.03
\\
 & & & 
Grp. 1 & 0.70±0.01 & 0.90±0.08 & 2.07±0.30 & 0.71±0.03 & 0.82±0.14 & 0.74±0.07 & 0.97±0.17 & 0.86±0.10 & 0.72±0.09 & 0.93±0.01 & 0.72±0.03
\\
 & & & 
Grp. 2 & 0.72±0.01 & 0.80±0.08 & 2.16±0.23 & 0.69±0.03 & 0.73±0.09 & 0.67±0.05 & 0.76±0.12 & 0.77±0.06 & 0.69±0.08 & 0.95±0.02 & 0.71±0.03
\\
 & & & 
Grp. 3 & 0.73±0.01 & 0.74±0.06 & 2.33±0.22 & 0.69±0.05 & 0.68±0.06 & 0.63±0.04 & 0.65±0.08 & 0.71±0.03 & 0.66±0.06 & 0.95±0.02 & 0.70±0.02
\\
 & & & 
Grp. 4 & 0.68±0.00 & 0.64±0.05 & 2.18±0.22 & 0.62±0.05 & 0.59±0.04 & 0.56±0.04 & 0.55±0.04 & 0.61±0.02 & 0.60±0.04 & 0.86±0.02 & 0.64±0.02
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{ECE} &
Grp. 0 & 0.28±0.01 & 0.36±0.03 & 0.43±0.05 & 0.30±0.03 & 0.36±0.08 & 0.32±0.07 & 0.45±0.07 & 0.36±0.06 & 0.28±0.07 & 0.36±0.01 & 0.27±0.02
\\
 & & & 
Grp. 1 & 0.29±0.00 & 0.35±0.04 & 0.43±0.03 & 0.29±0.02 & 0.34±0.07 & 0.29±0.06 & 0.40±0.07 & 0.35±0.04 & 0.27±0.08 & 0.38±0.00 & 0.29±0.02
\\
 & & & 
Grp. 2 & 0.26±0.00 & 0.27±0.04 & 0.36±0.03 & 0.24±0.02 & 0.25±0.05 & 0.21±0.04 & 0.24±0.07 & 0.26±0.02 & 0.21±0.07 & 0.32±0.00 & 0.25±0.01
\\
 & & & 
Grp. 3 & 0.23±0.00 & 0.22±0.03 & 0.30±0.02 & 0.21±0.02 & 0.20±0.03 & 0.17±0.03 & 0.16±0.06 & 0.21±0.01 & 0.17±0.05 & 0.27±0.00 & 0.21±0.01
\\
 & & & 
Grp. 4 & 0.18±0.00 & 0.17±0.02 & 0.23±0.01 & 0.16±0.02 & 0.15±0.02 & 0.13±0.02 & 0.11±0.03 & 0.15±0.01 & 0.14±0.03 & 0.21±0.00 & 0.17±0.01
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 73.58±6.0 & 60.45±6.0 & 63.12±12.0 & 70.07±4.0 & 72.05±4.0 & 59.42±9.0 & 65.48±8.0 & 53.00±7.0 & 56.11±7.0 & 76.22±3.0 & 53.54±3.0
\\
 & & & 
Grp. 1 & 67.32±1.0 & 58.35±3.0 & 57.29±8.0 & 65.94±2.0 & 64.42±2.0 & 55.56±3.0 & 58.52±4.0 & 56.04±6.0 & 57.77±1.0 & 69.43±1.0 & 61.52±0.0
\\
 & & & 
Grp. 2 & 69.51±0.0 & 62.95±3.0 & 60.63±6.0 & 70.23±1.0 & 67.61±2.0 & 62.88±1.0 & 63.95±5.0 & 61.08±9.0 & 61.46±1.0 & 71.51±1.0 & 66.99±1.0
\\
 & & & 
Grp. 3 & 64.15±0.0 & 60.47±3.0 & 57.93±6.0 & 65.12±1.0 & 63.23±1.0 & 59.91±2.0 & 61.36±4.0 & 56.24±8.0 & 56.35±1.0 & 65.89±1.0 & 63.84±0.0
\\
 & & & 
Grp. 4 & 55.47±1.0 & 54.00±2.0 & 51.37±5.0 & 56.47±2.0 & 55.29±2.0 & 54.18±1.0 & 54.18±2.0 & 50.95±7.0 & 48.18±2.0 & 57.50±1.0 & 55.60±0.0
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{FPR} &
Grp. 0 & 59.85±4.0 & 53.79±7.0 & 60.61±6.0 & 56.82±9.0 & 60.23±9.0 & 71.21±9.0 & 45.08±11.0 & 59.47±3.0 & 68.18±2.0 & 52.27±2.0 & 72.35±1.0
\\
 & & & 
Grp. 1 & 52.75±1.0 & 48.85±2.0 & 53.50±1.0 & 49.07±4.0 & 47.43±6.0 & 58.15±3.0 & 42.23±5.0 & 54.97±5.0 & 60.03±3.0 & 46.60±1.0 & 57.02±1.0
\\
 & & & 
Grp. 2 & 38.62±1.0 & 41.28±2.0 & 42.91±2.0 & 37.82±3.0 & 38.17±4.0 & 46.61±2.0 & 39.02±4.0 & 44.94±7.0 & 44.41±3.0 & 35.38±1.0 & 40.67±1.0
\\
 & & & 
Grp. 3 & 24.22±1.0 & 29.32±2.0 & 30.27±3.0 & 25.07±1.0 & 28.53±2.0 & 30.35±1.0 & 31.80±4.0 & 34.99±8.0 & 28.59±2.0 & 23.94±0.0 & 25.55±1.0
\\
 & & & 
Grp. 4 & 12.89±1.0 & 18.76±3.0 & 20.52±4.0 & 14.02±2.0 & 20.21±2.0 & 16.68±3.0 & 22.58±4.0 & 25.31±10.0 & 16.38±2.0 & 14.87±1.0 & 13.82±0.0
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{FNR} &
Grp. 0 & 2.26±2.0 & 11.11±7.0 & 4.86±1.0 & 3.12±3.0 & 4.86±4.0 & 4.34±1.0 & 9.98±5.0 & 4.51±2.0 & 4.51±2.0 & 3.82±1.0 & 2.95±0.0
\\
 & & & 
Grp. 1 & 4.00±0.0 & 8.92±3.0 & 5.87±2.0 & 4.86±1.0 & 6.21±3.0 & 4.69±1.0 & 11.98±3.0 & 6.56±1.0 & 4.93±1.0 & 5.40±0.0 & 4.23±0.0
\\
 & & & 
Grp. 2 & 10.90±1.0 & 13.28±1.0 & 13.05±3.0 & 11.55±2.0 & 12.01±2.0 & 10.85±1.0 & 13.95±2.0 & 11.79±1.0 & 13.58±1.0 & 12.43±1.0 & 12.01±0.0
\\
 & & & 
Grp. 3 & 29.16±2.0 & 27.08±2.0 & 28.58±3.0 & 27.37±2.0 & 24.63±2.0 & 26.12±3.0 & 23.33±2.0 & 24.07±2.0 & 31.66±2.0 & 28.31±1.0 & 27.74±1.0
\\
 & & & 
Grp. 4 & 58.00±3.0 & 47.82±4.0 & 48.38±1.0 & 53.67±2.0 & 43.78±4.0 & 51.15±5.0 & 42.17±5.0 & 40.79±8.0 & 57.51±4.0 & 51.07±0.0 & 56.45±1.0
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.70±0.04 & 0.63±0.08 & 0.92±0.05 & 0.72±0.07 & 0.70±0.07 & 0.65±0.00 & 0.64±0.05 & 0.69±0.11 & 0.73±0.01 & 0.90±0.01 & 0.65±0.02
\\
 & & & 
Grp. 1 & 0.73±0.03 & 0.66±0.09 & 0.94±0.09 & 0.76±0.08 & 0.70±0.05 & 0.68±0.03 & 0.70±0.05 & 0.71±0.14 & 0.75±0.01 & 0.92±0.00 & 0.68±0.03
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.22±0.02 & 0.18±0.06 & 0.22±0.02 & 0.23±0.04 & 0.22±0.04 & 0.20±0.00 & 0.19±0.03 & 0.21±0.06 & 0.23±0.01 & 0.28±0.00 & 0.20±0.01
\\
 & & & 
Grp. 1 & 0.25±0.02 & 0.21±0.06 & 0.25±0.04 & 0.26±0.04 & 0.24±0.03 & 0.23±0.02 & 0.23±0.03 & 0.23±0.07 & 0.26±0.01 & 0.30±0.01 & 0.24±0.02
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 68.33±1.0 & 69.40±2.0 & 69.25±1.0 & 68.06±2.0 & 68.37±2.0 & 67.97±1.0 & 69.98±0.0 & 70.41±1.0 & 67.32±1.0 & 71.88±0.0 & 71.14±0.0
\\
 & & & 
Grp. 1 & 70.98±1.0 & 71.25±1.0 & 71.25±1.0 & 70.76±1.0 & 70.03±2.0 & 68.78±2.0 & 71.31±1.0 & 71.41±1.0 & 70.04±1.0 & 72.95±0.0 & 72.33±0.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 28.89±1.0 & 28.73±3.0 & 27.97±1.0 & 29.47±2.0 & 28.04±3.0 & 28.62±2.0 & 27.28±1.0 & 28.41±1.0 & 28.37±1.0 & 26.48±1.0 & 28.05±2.0
\\
 & & & 
Grp. 1 & 31.91±1.0 & 30.96±2.0 & 31.05±1.0 & 32.19±2.0 & 36.26±2.0 & 33.96±3.0 & 27.28±1.0 & 32.02±1.0 & 31.83±2.0 & 30.20±1.0 & 31.09±2.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 21.03±1.0 & 20.65±1.0 & 21.47±1.0 & 20.86±3.0 & 21.63±2.0 & 21.81±2.0 & 22.49±1.0 & 20.06±0.0 & 23.08±2.0 & 20.71±1.0 & 20.16±2.0
\\
 & & & 
Grp. 1 & 16.45±1.0 & 16.99±1.0 & 17.40±2.0 & 16.82±1.0 & 13.45±1.0 & 16.28±2.0 & 20.53±2.0 & 15.86±1.0 & 17.45±2.0 & 16.81±1.0 & 16.04±2.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 96.20±1.0 & 97.05±0.0 & 96.43±1.0 & 96.62±1.0 & 91.80±1.0 & 94.57±4.0 & 98.74±0.0 & 96.09±1.0 & 95.46±1.0 & 96.19±0.0 & 96.42±0.0
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Race} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.68±0.02 & 0.66±0.04 & 0.95±0.12 & 0.69±0.02 & 0.55±0.03 & 0.68±0.01 & 0.62±0.04 & 0.67±0.05 & 0.71±0.05 & 0.89±0.00 & 0.65±0.01
\\
 & & & 
Grp. 1 & 0.72±0.04 & 0.72±0.08 & 0.95±0.12 & 0.75±0.04 & 0.60±0.05 & 0.75±0.01 & 0.71±0.06 & 0.74±0.06 & 0.75±0.03 & 0.97±0.01 & 0.71±0.01
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.20±0.01 & 0.19±0.02 & 0.23±0.02 & 0.21±0.01 & 0.10±0.04 & 0.21±0.01 & 0.18±0.02 & 0.20±0.01 & 0.21±0.01 & 0.26±0.00 & 0.20±0.01
\\
 & & & 
Grp. 1 & 0.24±0.02 & 0.24±0.03 & 0.27±0.03 & 0.26±0.02 & 0.15±0.05 & 0.26±0.01 & 0.25±0.03 & 0.26±0.02 & 0.26±0.01 & 0.33±0.00 & 0.25±0.01
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 68.42±1.0 & 67.77±3.0 & 69.90±0.0 & 69.04±1.0 & 67.13±1.0 & 65.60±2.0 & 68.46±2.0 & 68.83±2.0 & 66.73±1.0 & 70.39±1.0 & 69.85±1.0
\\
 & & & 
Grp. 1 & 68.99±1.0 & 68.24±4.0 & 70.34±0.0 & 68.47±1.0 & 67.01±1.0 & 65.95±2.0 & 68.04±3.0 & 68.96±2.0 & 68.33±1.0 & 70.96±0.0 & 69.97±0.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 24.51±1.0 & 27.57±4.0 & 24.10±1.0 & 24.98±1.0 & 27.67±3.0 & 29.97±3.0 & 24.57±1.0 & 27.55±3.0 & 26.56±1.0 & 24.69±1.0 & 24.05±2.0
\\
 & & & 
Grp. 1 & 36.49±1.0 & 38.83±3.0 & 36.23±2.0 & 37.09±1.0 & 39.88±3.0 & 42.18±2.0 & 35.81±1.0 & 38.82±4.0 & 38.75±1.0 & 36.10±1.0 & 36.26±2.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 26.11±0.0 & 22.98±2.0 & 24.76±2.0 & 24.87±1.0 & 23.98±2.0 & 22.47±2.0 & 25.65±1.0 & 21.93±2.0 & 25.44±2.0 & 23.91±1.0 & 25.17±2.0
\\
 & & & 
Grp. 1 & 13.78±1.0 & 12.75±0.0 & 13.60±2.0 & 13.19±1.0 & 13.83±1.0 & 12.30±0.0 & 15.17±1.0 & 12.49±1.0 & 13.46±1.0 & 13.26±0.0 & 13.49±1.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 87.84±1.0 & 89.25±1.0 & 88.35±1.0 & 88.10±0.0 & 88.82±1.0 & 88.81±1.0 & 89.13±1.0 & 89.64±0.0 & 87.91±1.0 & 88.97±0.0 & 88.05±0.0
\\

\midrule

\multirow{47}{*}{\rotatebox{90}{\makecell{MIMIC-CXR \\CheXpert }}} &  \multirow{25}{*}{Age} &  \multirow{5}{*}{BCE} &
Grp. 0 & 0.48±0.03 & 0.63±0.10 & 0.80±0.11 & 0.52±0.05 & 0.48±0.04 & 0.64±0.08 & 0.47±0.04 & 0.44±0.02 & 0.50±0.02 & 0.87±0.03 & 0.91±0.18
\\
 & & & 
Grp. 1 & 0.39±0.01 & 0.46±0.02 & 0.70±0.05 & 0.42±0.03 & 0.41±0.00 & 0.44±0.02 & 0.39±0.01 & 0.39±0.02 & 0.40±0.01 & 0.70±0.00 & 0.77±0.21
\\
 & & & 
Grp. 2 & 0.33±0.01 & 0.35±0.01 & 0.55±0.04 & 0.35±0.02 & 0.35±0.01 & 0.36±0.02 & 0.35±0.02 & 0.33±0.02 & 0.34±0.01 & 0.61±0.00 & 0.74±0.23
\\
 & & & 
Grp. 3 & 0.29±0.01 & 0.30±0.02 & 0.45±0.03 & 0.30±0.02 & 0.33±0.02 & 0.31±0.03 & 0.34±0.02 & 0.29±0.02 & 0.29±0.01 & 0.53±0.00 & 0.71±0.24
\\
 & & & 
Grp. 4 & 0.23±0.01 & 0.23±0.02 & 0.25±0.01 & 0.24±0.02 & 0.28±0.03 & 0.25±0.03 & 0.30±0.02 & 0.23±0.02 & 0.23±0.01 & 0.43±0.01 & 0.63±0.20
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{ECE} &
Grp. 0 & 0.15±0.03 & 0.17±0.03 & 0.16±0.01 & 0.18±0.04 & 0.17±0.02 & 0.26±0.05 & 0.11±0.04 & 0.13±0.02 & 0.15±0.02 & 0.34±0.01 & 0.42±0.08
\\
 & & & 
Grp. 1 & 0.11±0.02 & 0.11±0.02 & 0.13±0.00 & 0.13±0.03 & 0.12±0.01 & 0.14±0.03 & 0.09±0.02 & 0.09±0.03 & 0.11±0.02 & 0.28±0.00 & 0.36±0.09
\\
 & & & 
Grp. 2 & 0.11±0.02 & 0.12±0.02 & 0.10±0.00 & 0.13±0.03 & 0.13±0.02 & 0.14±0.02 & 0.13±0.02 & 0.11±0.03 & 0.12±0.01 & 0.27±0.00 & 0.38±0.10
\\
 & & & 
Grp. 3 & 0.12±0.01 & 0.12±0.02 & 0.08±0.00 & 0.14±0.02 & 0.15±0.03 & 0.15±0.03 & 0.17±0.01 & 0.12±0.02 & 0.13±0.01 & 0.26±0.00 & 0.40±0.11
\\
 & & & 
Grp. 4 & 0.13±0.01 & 0.12±0.02 & 0.04±0.00 & 0.14±0.02 & 0.16±0.03 & 0.15±0.03 & 0.19±0.01 & 0.13±0.02 & 0.13±0.01 & 0.25±0.00 & 0.39±0.10
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 70.66±4.0 & 66.39±8.0 & 70.65±4.0 & 71.05±1.0 & 72.94±4.0 & 56.94±5.0 & 69.71±4.0 & 71.65±5.0 & 66.65±6.0 & 75.09±3.0 & 59.25±3.0
\\
 & & & 
Grp. 1 & 79.15±2.0 & 74.96±2.0 & 79.80±2.0 & 79.88±2.0 & 78.30±1.0 & 74.56±1.0 & 80.04±2.0 & 79.77±2.0 & 78.19±2.0 & 83.09±1.0 & 72.68±1.0
\\
 & & & 
Grp. 2 & 79.56±1.0 & 76.94±1.0 & 79.11±1.0 & 78.12±1.0 & 77.38±3.0 & 75.84±1.0 & 76.69±1.0 & 78.49±1.0 & 77.97±1.0 & 81.50±0.0 & 71.92±1.0
\\
 & & & 
Grp. 3 & 69.59±1.0 & 67.66±2.0 & 70.69±1.0 & 66.28±2.0 & 66.74±4.0 & 66.72±2.0 & 69.47±1.0 & 68.81±1.0 & 68.29±2.0 & 72.24±0.0 & 64.09±2.0
\\
 & & & 
Grp. 4 & 63.10±3.0 & 63.24±3.0 & 62.55±2.0 & 60.50±5.0 & 61.11±2.0 & 63.16±2.0 & 63.92±2.0 & 61.32±3.0 & 59.01±3.0 & 66.67±4.0 & 63.60±1.0
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{FPR} &
Grp. 0 & 22.28±2.0 & 25.16±6.0 & 19.39±6.0 & 25.32±2.0 & 23.08±6.0 & 44.07±7.0 & 16.83±4.0 & 18.75±6.0 & 23.88±6.0 & 19.55±2.0 & 34.62±11.0
\\
 & & & 
Grp. 1 & 16.71±1.0 & 18.78±2.0 & 16.67±2.0 & 18.10±1.0 & 17.03±1.0 & 20.09±2.0 & 14.29±2.0 & 16.98±2.0 & 16.82±2.0 & 17.77±1.0 & 21.98±2.0
\\
 & & & 
Grp. 2 & 11.30±1.0 & 13.05±2.0 & 10.94±1.0 & 11.31±0.0 & 12.65±1.0 & 12.19±1.0 & 10.90±1.0 & 12.41±1.0 & 11.18±2.0 & 11.87±1.0 & 15.60±2.0
\\
 & & & 
Grp. 3 & 8.20±1.0 & 9.91±2.0 & 7.80±1.0 & 7.08±0.0 & 10.10±1.0 & 8.27±1.0 & 10.08±2.0 & 9.72±1.0 & 8.12±1.0 & 7.81±1.0 & 11.92±2.0
\\
 & & & 
Grp. 4 & 4.26±1.0 & 5.76±1.0 & 3.77±1.0 & 3.04±1.0 & 7.46±2.0 & 3.77±1.0 & 7.93±2.0 & 6.25±1.0 & 3.88±1.0 & 3.65±1.0 & 6.76±2.0
\\
\cmidrule{3-15}
 & & \multirow{5}{*}{FNR} &
Grp. 0 & 26.67±3.0 & 28.89±7.0 & 28.33±5.0 & 25.56±2.0 & 24.45±7.0 & 21.11±8.0 & 36.11±8.0 & 27.22±5.0 & 30.56±7.0 & 23.33±3.0 & 30.00±3.0
\\
 & & & 
Grp. 1 & 25.58±2.0 & 26.92±4.0 & 26.23±5.0 & 23.29±2.0 & 26.98±2.0 & 24.93±5.0 & 32.89±4.0 & 25.49±4.0 & 27.04±5.0 & 20.91±1.0 & 23.53±4.0
\\
 & & & 
Grp. 2 & 36.34±2.0 & 36.82±2.0 & 37.16±3.0 & 39.17±2.0 & 37.77±5.0 & 37.99±3.0 & 39.80±3.0 & 35.63±3.0 & 39.30±4.0 & 33.26±1.0 & 36.14±4.0
\\
 & & & 
Grp. 3 & 57.93±4.0 & 54.62±5.0 & 58.90±3.0 & 63.44±2.0 & 53.34±4.0 & 61.17±5.0 & 52.49±5.0 & 53.74±3.0 & 60.43±5.0 & 57.37±2.0 & 53.85±3.0
\\
 & & & 
Grp. 4 & 76.89±2.0 & 75.13±4.0 & 77.91±5.0 & 83.59±4.0 & 66.92±4.0 & 81.56±8.0 & 66.79±7.0 & 72.47±4.0 & 81.94±4.0 & 81.31±2.0 & 70.20±6.0
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.30±0.00 & 0.32±0.02 & 0.30±0.02 & 0.29±0.03 & 0.32±0.01 & 0.33±0.01 & 0.33±0.04 & 0.30±0.02 & 0.30±0.01 & 0.56±0.00 & 1.25±0.17
\\
 & & & 
Grp. 1 & 0.30±0.00 & 0.32±0.02 & 0.28±0.02 & 0.29±0.04 & 0.31±0.01 & 0.32±0.03 & 0.30±0.03 & 0.29±0.02 & 0.29±0.01 & 0.55±0.01 & 1.18±0.18
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.12±0.00 & 0.13±0.02 & 0.06±0.01 & 0.10±0.03 & 0.13±0.01 & 0.14±0.01 & 0.14±0.04 & 0.11±0.02 & 0.10±0.01 & 0.26±0.00 & 0.54±0.07
\\
 & & & 
Grp. 1 & 0.12±0.01 & 0.14±0.02 & 0.05±0.01 & 0.11±0.04 & 0.12±0.01 & 0.14±0.02 & 0.11±0.03 & 0.10±0.03 & 0.10±0.01 & 0.26±0.00 & 0.52±0.08
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 80.62±1.0 & 78.88±0.0 & 77.95±1.0 & 79.46±0.0 & 78.89±1.0 & 78.83±0.0 & 79.07±0.0 & 79.59±1.0 & 78.48±1.0 & 81.61±1.0 & 77.28±0.0
\\
 & & & 
Grp. 1 & 76.90±1.0 & 76.31±0.0 & 75.77±1.0 & 77.08±1.0 & 76.86±2.0 & 76.19±0.0 & 76.37±1.0 & 76.50±2.0 & 75.80±1.0 & 78.75±0.0 & 74.92±2.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 9.24±1.0 & 9.05±1.0 & 10.36±1.0 & 9.59±1.0 & 10.63±1.0 & 10.85±2.0 & 10.34±1.0 & 10.38±0.0 & 11.22±1.0 & 8.82±1.0 & 12.10±1.0
\\
 & & & 
Grp. 1 & 8.69±1.0 & 9.10±0.0 & 8.82±1.0 & 9.60±3.0 & 9.64±1.0 & 10.65±4.0 & 7.86±1.0 & 9.69±1.0 & 9.48±2.0 & 8.18±1.0 & 10.33±0.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 42.01±4.0 & 42.96±2.0 & 40.32±1.0 & 41.99±1.0 & 39.79±4.0 & 40.89±6.0 & 38.74±2.0 & 39.68±2.0 & 39.78±2.0 & 40.45±3.0 & 37.99±2.0
\\
 & & & 
Grp. 1 & 43.65±3.0 & 42.55±0.0 & 44.56±3.0 & 41.57±6.0 & 41.60±2.0 & 41.53±8.0 & 46.32±4.0 & 42.22±1.0 & 42.04±4.0 & 43.58±3.0 & 41.56±1.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 98.42±1.0 & 98.94±1.0 & 97.11±2.0 & 97.49±2.0 & 97.91±1.0 & 95.27±3.0 & 94.97±1.0 & 98.38±0.0 & 97.96±1.0 & 98.12±0.0 & 97.33±1.0
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Race} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.31±0.02 & 0.29±0.01 & 0.28±0.01 & 0.31±0.02 & 0.30±0.02 & 0.32±0.00 & 0.35±0.04 & 0.28±0.01 & 0.31±0.01 & 0.57±0.00 & 1.09±0.22
\\
 & & & 
Grp. 1 & 0.32±0.03 & 0.30±0.01 & 0.29±0.01 & 0.32±0.02 & 0.31±0.01 & 0.33±0.00 & 0.36±0.04 & 0.29±0.01 & 0.32±0.01 & 0.58±0.00 & 1.09±0.22
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.13±0.03 & 0.11±0.02 & 0.05±0.01 & 0.13±0.02 & 0.11±0.02 & 0.13±0.01 & 0.15±0.03 & 0.09±0.02 & 0.13±0.01 & 0.27±0.00 & 0.54±0.07
\\
 & & & 
Grp. 1 & 0.12±0.03 & 0.11±0.02 & 0.05±0.01 & 0.13±0.02 & 0.11±0.02 & 0.13±0.00 & 0.15±0.04 & 0.08±0.02 & 0.13±0.01 & 0.27±0.00 & 0.54±0.07
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 78.40±1.0 & 77.71±1.0 & 79.24±0.0 & 78.88±1.0 & 78.61±2.0 & 75.59±2.0 & 76.24±2.0 & 76.21±3.0 & 79.38±0.0 & 80.59±0.0 & 73.78±1.0
\\
 & & & 
Grp. 1 & 78.62±1.0 & 76.37±0.0 & 77.68±1.0 & 77.54±2.0 & 76.14±2.0 & 74.87±1.0 & 73.83±2.0 & 73.89±4.0 & 78.36±0.0 & 80.33±0.0 & 73.84±1.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 9.11±1.0 & 10.05±0.0 & 9.31±1.0 & 8.71±1.0 & 11.06±1.0 & 11.35±2.0 & 9.12±1.0 & 9.72±2.0 & 9.89±1.0 & 8.96±1.0 & 13.10±0.0
\\
 & & & 
Grp. 1 & 9.45±1.0 & 10.27±0.0 & 9.58±1.0 & 9.06±2.0 & 11.29±1.0 & 11.71±1.0 & 9.49±1.0 & 9.94±2.0 & 10.47±1.0 & 9.43±0.0 & 13.68±0.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 42.12±3.0 & 40.93±1.0 & 42.98±3.0 & 43.03±5.0 & 37.98±3.0 & 39.11±4.0 & 43.78±2.0 & 43.39±2.0 & 39.63±4.0 & 39.58±1.0 & 39.00±1.0
\\
 & & & 
Grp. 1 & 43.30±3.0 & 41.58±0.0 & 44.26±3.0 & 43.99±6.0 & 39.95±2.0 & 40.25±5.0 & 46.54±2.0 & 45.88±4.0 & 40.42±5.0 & 41.08±1.0 & 36.97±1.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 99.24±0.0 & 99.15±0.0 & 99.23±0.0 & 99.34±0.0 & 98.90±1.0 & 99.25±1.0 & 98.43±0.0 & 98.65±1.0 & 99.32±0.0 & 99.01±0.0 & 98.70±1.0
\\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|rrrrrrrrrrr}
\toprule
\textbf{Dataset} & \textbf{Attr.} & \textbf{Metrics} & \textbf{Group} &  \textbf{ERM} &  \textbf{Resample} &  \textbf{DomainInd} &  \textbf{LAFTR} &  \textbf{CFair} &  \textbf{LNL} &  \textbf{EnD} &  \textbf{ODR} &  \textbf{GroupDRO} &  \textbf{SWAD} &  \textbf{SAM} \\
\midrule

\multirow{22}{*}{\rotatebox{90}{\makecell{ADNI 1.5T\\ ADNI 3T}}}&  \multirow{11}{*}{Age} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.68±0.30 & 0.72±0.30 & 1.25±0.51 & 1.05±0.57 & 0.66±0.06 & 0.64±0.26 & 0.65±0.01 & 0.60±0.14 & 0.81±0.22 & 0.51±0.12 & 0.72±0.03
\\
 & & & 
Grp. 1 & 0.44±0.11 & 0.48±0.14 & 0.49±0.13 & 0.56±0.13 & 0.51±0.09 & 0.34±0.04 & 0.58±0.04 & 0.44±0.06 & 0.54±0.08 & 0.56±0.17 & 0.72±0.09
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.23±0.08 & 0.24±0.07 & 0.29±0.05 & 0.26±0.05 & 0.19±0.05 & 0.21±0.06 & 0.22±0.10 & 0.22±0.04 & 0.26±0.04 & 0.16±0.03 & 0.19±0.02
\\
 & & & 
Grp. 1 & 0.16±0.03 & 0.16±0.05 & 0.14±0.04 & 0.20±0.04 & 0.16±0.05 & 0.14±0.01 & 0.13±0.03 & 0.14±0.05 & 0.16±0.03 & 0.13±0.01 & 0.25±0.11
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 88.88±5.0 & 79.80±12.0 & 72.16±10.0 & 66.48±11.0 & 55.28±20.0 & 78.69±17.0 & 55.28±17.0 & 77.96±8.0 & 68.08±23.0 & 78.17±9.0 & 31.94±10.0
\\
 & & & 
Grp. 1 & 81.89±6.0 & 82.21±7.0 & 80.21±7.0 & 68.75±21.0 & 68.24±16.0 & 92.10±8.0 & 60.00±3.0 & 77.59±1.0 & 69.63±13.0 & 84.70±13.0 & 26.11±12.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 16.67±9.0 & 14.94±7.0 & 13.79±8.0 & 17.82±13.0 & 32.76±30.0 & 11.49±2.0 & 39.08±24.0 & 18.39±17.0 & 18.96±15.0 & 9.19±5.0 & 81.61±17.0
\\
 & & & 
Grp. 1 & 28.50±9.0 & 30.11±13.0 & 27.96±7.0 & 38.71±19.0 & 41.94±27.0 & 17.20±7.0 & 55.91±29.0 & 29.03±12.0 & 43.01±26.0 & 11.83±2.0 & 92.47±5.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 15.97±8.0 & 22.92±9.0 & 36.81±10.0 & 33.33±16.0 & 25.00±15.0 & 34.72±17.0 & 15.28±13.0 & 23.61±17.0 & 28.48±8.0 & 31.95±5.0 & 6.95±5.0
\\
 & & & 
Grp. 1 & 5.56±0.0 & 5.56±0.0 & 3.70±5.0 & 9.26±7.0 & 10.18±13.0 & 3.71±3.0 & 14.82±21.0 & 12.97±13.0 & 7.41±6.0 & 14.82±3.0 & 3.71±3.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 88.12±5.0 & 83.74±7.0 & 76.37±8.0 & 77.52±10.0 & 83.30±8.0 & 80.26±6.0 & 88.11±7.0 & 87.00±13.0 & 77.44±10.0 & 88.75±3.0 & 92.48±8.0
\\

\cmidrule{2-15}
&  \multirow{11}{*}{Sex} &  \multirow{2}{*}{BCE} &
Grp. 0 & 0.62±0.14 & 0.55±0.14 & 0.84±0.25 & 0.76±0.20 & 0.59±0.22 & 0.66±0.06 & 0.59±0.03 & 1.18±0.38 & 0.52±0.09 & 0.55±0.15 & 0.71±0.04
\\
 & & & 
Grp. 1 & 0.63±0.14 & 0.50±0.10 & 1.00±0.48 & 0.70±0.20 & 0.66±0.24 & 0.66±0.04 & 0.54±0.01 & 1.16±0.42 & 0.53±0.10 & 0.59±0.06 & 0.73±0.05
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{ECE} &
Grp. 0 & 0.21±0.03 & 0.22±0.03 & 0.27±0.07 & 0.27±0.06 & 0.21±0.05 & 0.21±0.08 & 0.11±0.02 & 0.28±0.07 & 0.19±0.05 & 0.16±0.04 & 0.21±0.04
\\
 & & & 
Grp. 1 & 0.19±0.04 & 0.17±0.05 & 0.23±0.04 & 0.20±0.05 & 0.20±0.05 & 0.15±0.05 & 0.12±0.02 & 0.27±0.07 & 0.14±0.04 & 0.15±0.02 & 0.18±0.04
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{\makecell{TPR@80\\TNR}} &
Grp. 0 & 59.78±8.0 & 69.99±14.0 & 54.89±18.0 & 51.67±11.0 & 64.66±23.0 & 30.44±19.0 & 60.86±12.0 & 80.07±10.0 & 62.22±21.0 & 75.72±15.0 & 26.89±9.0
\\
 & & & 
Grp. 1 & 71.23±11.0 & 75.58±8.0 & 67.33±14.0 & 62.35±16.0 & 64.69±10.0 & 40.41±19.0 & 74.81±10.0 & 80.66±5.0 & 78.27±12.0 & 77.17±4.0 & 17.65±5.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FPR} &
Grp. 0 & 28.03±11.0 & 24.24±9.0 & 38.63±9.0 & 42.42±11.0 & 32.58±14.0 & 60.60±32.0 & 19.70±26.0 & 28.79±16.0 & 26.51±10.0 & 19.70±5.0 & 87.88±13.0
\\
 & & & 
Grp. 1 & 28.51±9.0 & 16.23±11.0 & 34.21±22.0 & 34.65±14.0 & 26.76±14.0 & 59.21±26.0 & 16.67±24.0 & 14.91±5.0 & 21.05±6.0 & 17.55±8.0 & 86.85±9.0
\\
\cmidrule{3-15}
 & & \multirow{2}{*}{FNR} &
Grp. 0 & 8.89±11.0 & 20.00±20.0 & 3.33±6.0 & 7.78±8.0 & 6.66±7.0 & 12.22±24.0 & 33.33±29.0 & 11.11±8.0 & 12.22±11.0 & 22.22±15.0 & 0.00±0.0
\\
 & & & 
Grp. 1 & 19.13±12.0 & 21.60±11.0 & 14.81±4.0 & 17.90±7.0 & 23.46±11.0 & 22.22±18.0 & 20.99±12.0 & 19.75±9.0 & 19.13±7.0 & 22.22±7.0 & 8.64±6.0
\\
\cmidrule{3-15}
 & & \multirow{1}{*}{EqOdd} &
- & 89.40±5.0 & 90.89±5.0 & 87.66±5.0 & 89.33±7.0 & 86.49±6.0 & 88.02±7.0 & 89.84±3.0 & 88.74±4.0 & 89.93±3.0 & 93.55±4.0 & 93.96±3.0
\\

\bottomrule
\end{tabular}
